I3D: Transformer architectures with input-dependent dynamic depth for speech recognition

Transformer-based end-to-end speech recognition has achieved great success. However, the large footprint and computational overhead make it difficult to deploy these models in some real-world applications. Model compression techniques can reduce the model size and speed up inference, but the compressed model has a fixed architecture which might be suboptimal. We propose a novel Transformer encoder with Input-Dependent Dynamic Depth (I3D) to achieve strong performance-efficiency trade-offs. With a similar number of layers at inference time, I3D-based models outperform the vanilla Transformer and the static pruned model via iterative layer pruning. We also present interesting analysis on the gate probabilities and the input-dependency, which helps us better understand deep encoders.

==> figures/att_prob.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Layer index},
xmin=0.5, xmax=37,
xtick style={color=black},
xtick={1,6,11,...,36},
y grid style={darkgray176},
ylabel={Probability},
ymin=-0.0500431648545307, ymax=1.04980744365575,
ytick style={color=black},
major tick length=2pt,
width=\linewidth,
height=0.33\linewidth,
ylabel shift = -3pt,
xlabel shift = -3pt,
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,-1.21722898797626e-06)
--(axis cs:1,8.97713072609258e-06);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-2.58555722141265e-05)
--(axis cs:2,9.88173871117142e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0.012243542524307)
--(axis cs:3,0.0352617315377002);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.701614267390356)
--(axis cs:4,0.908146701057105);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.000502799619334311)
--(axis cs:5,0.00265344135759359);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-4.995537679069e-05)
--(axis cs:6,0.00314760235022492);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0.000884380866033524)
--(axis cs:7,0.0062959010868226);

\path [draw=steelblue31119180, semithick]
(axis cs:8,-7.65848109970581e-07)
--(axis cs:8,1.23984941638476e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:9,-9.01060855381881e-07)
--(axis cs:9,1.87613306115054e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:10,-1.29609540287418e-06)
--(axis cs:10,1.28499035533559e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:11,0.0155728906710551)
--(axis cs:11,0.0357622415835691);

\path [draw=steelblue31119180, semithick]
(axis cs:12,-1.12648407887397e-06)
--(axis cs:12,7.62680923041746e-06);

\path [draw=steelblue31119180, semithick]
(axis cs:13,0.288937931799343)
--(axis cs:13,0.497192629565656);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0.91304290700657)
--(axis cs:14,0.965376807536908);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0.0213143684723028)
--(axis cs:15,0.04785832460891);

\path [draw=steelblue31119180, semithick]
(axis cs:16,-1.15339590074327e-06)
--(axis cs:16,1.16580913770952e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0.849573343466243)
--(axis cs:17,0.911410231366285);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0.0217110484343033)
--(axis cs:18,0.0718871299162044);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0.92102743792186)
--(axis cs:19,0.962367536270434);

\path [draw=steelblue31119180, semithick]
(axis cs:20,-9.42304284539135e-07)
--(axis cs:20,6.27689672806027e-06);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0.453805027810228)
--(axis cs:21,0.609101211063518);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0.993731104926978)
--(axis cs:22,0.997580005611402);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0.803074485436231)
--(axis cs:23,0.8866927292308);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0.855623458693445)
--(axis cs:24,0.907989710213461);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0.874984292519817)
--(axis cs:25,0.935616780239379);

\path [draw=steelblue31119180, semithick]
(axis cs:26,0.984580128547131)
--(axis cs:26,0.994540608809682);

\path [draw=steelblue31119180, semithick]
(axis cs:27,0.952156878745821)
--(axis cs:27,0.985371154825464);

\path [draw=steelblue31119180, semithick]
(axis cs:28,0.880371186688359)
--(axis cs:28,0.956036367343641);

\path [draw=steelblue31119180, semithick]
(axis cs:29,0.980761840489819)
--(axis cs:29,0.996433684200932);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0.998716485531371)
--(axis cs:30,0.999814234178009);

\path [draw=steelblue31119180, semithick]
(axis cs:31,0.988299644588647)
--(axis cs:31,0.99800161082407);

\path [draw=steelblue31119180, semithick]
(axis cs:32,0.989822622170468)
--(axis cs:32,0.998595986865241);

\path [draw=steelblue31119180, semithick]
(axis cs:33,0.953129860306982)
--(axis cs:33,0.990152967848787);

\path [draw=steelblue31119180, semithick]
(axis cs:34,0.944121708362376)
--(axis cs:34,0.990913154707891);

\path [draw=steelblue31119180, semithick]
(axis cs:35,0.956760090411866)
--(axis cs:35,0.994910908894459);

\path [draw=steelblue31119180, semithick]
(axis cs:36,0.996772250608145)
--(axis cs:36,0.999794809147586);

\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 -1.21722898797626e-06
2 -2.58555722141265e-05
3 0.012243542524307
4 0.701614267390356
5 0.000502799619334311
6 -4.995537679069e-05
7 0.000884380866033524
8 -7.65848109970581e-07
9 -9.01060855381881e-07
10 -1.29609540287418e-06
11 0.0155728906710551
12 -1.12648407887397e-06
13 0.288937931799343
14 0.91304290700657
15 0.0213143684723028
16 -1.15339590074327e-06
17 0.849573343466243
18 0.0217110484343033
19 0.92102743792186
20 -9.42304284539135e-07
21 0.453805027810228
22 0.993731104926978
23 0.803074485436231
24 0.855623458693445
25 0.874984292519817
26 0.984580128547131
27 0.952156878745821
28 0.880371186688359
29 0.980761840489819
30 0.998716485531371
31 0.988299644588647
32 0.989822622170468
33 0.953129860306982
34 0.944121708362376
35 0.956760090411866
36 0.996772250608145
};
\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 8.97713072609258e-06
2 9.88173871117142e-05
3 0.0352617315377002
4 0.908146701057105
5 0.00265344135759359
6 0.00314760235022492
7 0.0062959010868226
8 1.23984941638476e-05
9 1.87613306115054e-05
10 1.28499035533559e-05
11 0.0357622415835691
12 7.62680923041746e-06
13 0.497192629565656
14 0.965376807536908
15 0.04785832460891
16 1.16580913770952e-05
17 0.911410231366285
18 0.0718871299162044
19 0.962367536270434
20 6.27689672806027e-06
21 0.609101211063518
22 0.997580005611402
23 0.8866927292308
24 0.907989710213461
25 0.935616780239379
26 0.994540608809682
27 0.985371154825464
28 0.956036367343641
29 0.996433684200932
30 0.999814234178009
31 0.99800161082407
32 0.998595986865241
33 0.990152967848787
34 0.990913154707891
35 0.994910908894459
36 0.999794809147586
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 3.87995086905816e-06
2 3.64809074487938e-05
3 0.0237526370310036
4 0.804880484223731
5 0.00157812048846395
6 0.00154882348671711
7 0.00359014097642806
8 5.8163230269385e-06
9 8.93013487806176e-06
10 5.77690407524084e-06
11 0.0256675661273121
12 3.25016257577174e-06
13 0.3930652806825
14 0.939209857271739
15 0.0345863465406064
16 5.25234773817597e-06
17 0.880491787416264
18 0.0467990891752538
19 0.941697487096147
20 2.66729622176057e-06
21 0.531453119436873
22 0.99565555526919
23 0.844883607333515
24 0.881806584453453
25 0.905300536379598
26 0.989560368678407
27 0.968764016785643
28 0.918203777016
29 0.988597762345375
30 0.99926535985469
31 0.993150627706358
32 0.994209304517854
33 0.971641414077885
34 0.967517431535133
35 0.975835499653162
36 0.998283529877866
};
\end{axis}

\end{tikzpicture}


==> figures/ffn_prob.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Layer index},
xmin=0.5, xmax=37,
xtick style={color=black},
xtick={1,6,11,...,36},
y grid style={darkgray176},
ylabel={Probability},
ymin=-0.0504673897021493, ymax=1.050026171665,
ytick style={color=black},
major tick length=2pt,
width=\linewidth,
height=0.33\linewidth,
ylabel shift = -3pt,
xlabel shift = -3pt,
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.999862696254946)
--(axis cs:1,1.0000037370574);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-1.17940646205767e-06)
--(axis cs:2,1.14789987263998e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-0.000444955094551462)
--(axis cs:3,0.00064913240596353);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.149880880175691)
--(axis cs:4,0.345364907950286);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.0148539247429455)
--(axis cs:5,0.07314457421611);

\path [draw=steelblue31119180, semithick]
(axis cs:6,0.499177556359257)
--(axis cs:6,0.645458883771822);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0.452171312470224)
--(axis cs:7,0.625949293071374);

\path [draw=steelblue31119180, semithick]
(axis cs:8,-1.66601383678422e-06)
--(axis cs:8,3.38226304607863e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:9,-7.69951486654214e-07)
--(axis cs:9,7.45022603211534e-06);

\path [draw=steelblue31119180, semithick]
(axis cs:10,-3.65594625158578e-07)
--(axis cs:10,7.71478202587656e-06);

\path [draw=steelblue31119180, semithick]
(axis cs:11,-5.38016069689417e-07)
--(axis cs:11,1.00360531289019e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:12,-6.50100828623347e-07)
--(axis cs:12,1.26173870491808e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:13,-8.93660863582813e-07)
--(axis cs:13,1.24753944862336e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0.0755359300492911)
--(axis cs:14,0.10331609226345);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0.110353076156504)
--(axis cs:15,0.155697896417795);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0.317207567538609)
--(axis cs:16,0.362165645160042);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0.287292123846153)
--(axis cs:17,0.357888287600546);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0.0103364909681578)
--(axis cs:18,0.0191130795322117);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0.61323344991875)
--(axis cs:19,0.660760820373833);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0.70748251841905)
--(axis cs:20,0.754072902629127);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0.545653313424864)
--(axis cs:21,0.633417729318876);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0.74485186318899)
--(axis cs:22,0.800586261207122);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0.786037264551979)
--(axis cs:23,0.848336852074331);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0.846707330917601)
--(axis cs:24,0.910770201686911);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0.908620153237746)
--(axis cs:25,0.952636265610178);

\path [draw=steelblue31119180, semithick]
(axis cs:26,0.939624328116863)
--(axis cs:26,0.972131526360618);

\path [draw=steelblue31119180, semithick]
(axis cs:27,0.958265356894392)
--(axis cs:27,0.985702041537859);

\path [draw=steelblue31119180, semithick]
(axis cs:28,0.992443957787352)
--(axis cs:28,0.998326739603532);

\path [draw=steelblue31119180, semithick]
(axis cs:29,0.981409930527113)
--(axis cs:29,0.993035794414477);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0.974249181864862)
--(axis cs:30,0.993189633455799);

\path [draw=steelblue31119180, semithick]
(axis cs:31,0.974968447471581)
--(axis cs:31,0.992635409155749);

\path [draw=steelblue31119180, semithick]
(axis cs:32,0.985203810757357)
--(axis cs:32,0.99646094957687);

\path [draw=steelblue31119180, semithick]
(axis cs:33,0.982903566938507)
--(axis cs:33,0.996339516384543);

\path [draw=steelblue31119180, semithick]
(axis cs:34,0.991963665128518)
--(axis cs:34,0.999466170033948);

\path [draw=steelblue31119180, semithick]
(axis cs:35,0.995504248179451)
--(axis cs:35,0.998921734250077);

\path [draw=steelblue31119180, semithick]
(axis cs:36,0.999966965672948)
--(axis cs:36,1.00000026097981);

\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.999862696254946
2 -1.17940646205767e-06
3 -0.000444955094551462
4 0.149880880175691
5 0.0148539247429455
6 0.499177556359257
7 0.452171312470224
8 -1.66601383678422e-06
9 -7.69951486654214e-07
10 -3.65594625158578e-07
11 -5.38016069689417e-07
12 -6.50100828623347e-07
13 -8.93660863582813e-07
14 0.0755359300492911
15 0.110353076156504
16 0.317207567538609
17 0.287292123846153
18 0.0103364909681578
19 0.61323344991875
20 0.70748251841905
21 0.545653313424864
22 0.74485186318899
23 0.786037264551979
24 0.846707330917601
25 0.908620153237746
26 0.939624328116863
27 0.958265356894392
28 0.992443957787352
29 0.981409930527113
30 0.974249181864862
31 0.974968447471581
32 0.985203810757357
33 0.982903566938507
34 0.991963665128518
35 0.995504248179451
36 0.999966965672948
};
\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 1.0000037370574
2 1.14789987263998e-05
3 0.00064913240596353
4 0.345364907950286
5 0.07314457421611
6 0.645458883771822
7 0.625949293071374
8 3.38226304607863e-05
9 7.45022603211534e-06
10 7.71478202587656e-06
11 1.00360531289019e-05
12 1.26173870491808e-05
13 1.24753944862336e-05
14 0.10331609226345
15 0.155697896417795
16 0.362165645160042
17 0.357888287600546
18 0.0191130795322117
19 0.660760820373833
20 0.754072902629127
21 0.633417729318876
22 0.800586261207122
23 0.848336852074331
24 0.910770201686911
25 0.952636265610178
26 0.972131526360618
27 0.985702041537859
28 0.998326739603532
29 0.993035794414477
30 0.993189633455799
31 0.992635409155749
32 0.99646094957687
33 0.996339516384543
34 0.999466170033948
35 0.998921734250077
36 1.00000026097981
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 0.999933216656175
2 5.14979613217105e-06
3 0.000102088655706034
4 0.247622894062989
5 0.0439992494795277
6 0.57231822006554
7 0.539060302770799
8 1.6078308312001e-05
9 3.34013727273056e-06
10 3.67459370035899e-06
11 4.74901852960625e-06
12 5.98364311027873e-06
13 5.79086681132541e-06
14 0.0894260111563706
15 0.133025486287149
16 0.339686606349325
17 0.322590205723349
18 0.0147247852501848
19 0.636997135146291
20 0.730777710524089
21 0.58953552137187
22 0.772719062198056
23 0.817187058313155
24 0.878738766302256
25 0.930628209423962
26 0.955877927238741
27 0.971983699216125
28 0.995385348695442
29 0.987222862470795
30 0.983719407660331
31 0.983801928313665
32 0.990832380167113
33 0.989621541661525
34 0.995714917581233
35 0.997212991214764
36 0.99998361332638
};
\end{axis}

\end{tikzpicture}


==> figures/interctc/att_prob.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Layer index},
xmin=0.5, xmax=37,
xtick style={color=black},
xtick={1,6,11,...,36},
y grid style={darkgray176},
ylabel={Probability},
ymin=-0.0500431648545307, ymax=1.04980744365575,
ytick style={color=black},
major tick length=2pt,
width=\linewidth,
height=0.33\linewidth,
ylabel shift = -3pt,
xlabel shift = -3pt,
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.807766544290467)
--(axis cs:1,0.872360805782403);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0.101784537214732)
--(axis cs:2,0.164367871356282);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0.663115534377694)
--(axis cs:3,0.799778075478518);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.108459100825529)
--(axis cs:4,0.196852446800343);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.989299905752316)
--(axis cs:5,0.995243268093799);

\path [draw=steelblue31119180, semithick]
(axis cs:6,0.990425908337105)
--(axis cs:6,0.996012748578869);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0.996240755703915)
--(axis cs:7,0.998827234458945);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0.993930694285207)
--(axis cs:8,0.997573996928964);

\path [draw=steelblue31119180, semithick]
(axis cs:9,0.998568139740193)
--(axis cs:9,0.999573565418141);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.999667699082549)
--(axis cs:10,0.999941909071189);

\path [draw=steelblue31119180, semithick]
(axis cs:11,0.999013702167857)
--(axis cs:11,0.999824769768528);

\path [draw=steelblue31119180, semithick]
(axis cs:12,0.999775537547503)
--(axis cs:12,0.999986419145375);

\path [draw=steelblue31119180, semithick]
(axis cs:13,0.000893952749085521)
--(axis cs:13,0.00314674833174207);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0.0230697998707707)
--(axis cs:14,0.0595357621261887);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0.00318804976484593)
--(axis cs:15,0.00843104782970103);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0.733885507576147)
--(axis cs:16,0.794986222682829);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0.0450839340273302)
--(axis cs:17,0.0815387728765972);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0.817408503526921)
--(axis cs:18,0.884938276490103);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0.840084106057572)
--(axis cs:19,0.880817879993496);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0.771067448738567)
--(axis cs:20,0.819191041858592);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0.858483230401101)
--(axis cs:21,0.914498651694236);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0.92488828733634)
--(axis cs:22,0.958239051617253);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0.831305646788897)
--(axis cs:23,0.903239874900197);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0.927918989243587)
--(axis cs:24,0.964629899546327);

\path [draw=steelblue31119180, semithick]
(axis cs:25,3.65205033114093e-05)
--(axis cs:25,0.000232260578238162);

\path [draw=steelblue31119180, semithick]
(axis cs:26,1.93860945143828e-05)
--(axis cs:26,0.000109549997817988);

\path [draw=steelblue31119180, semithick]
(axis cs:27,6.20671507153683e-06)
--(axis cs:27,9.6340184462525e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:28,3.09855259843665e-05)
--(axis cs:28,0.000154776196630011);

\path [draw=steelblue31119180, semithick]
(axis cs:29,5.88405433072645e-06)
--(axis cs:29,0.000118024214485406);

\path [draw=steelblue31119180, semithick]
(axis cs:30,1.91004571857145e-05)
--(axis cs:30,0.000158900378333247);

\path [draw=steelblue31119180, semithick]
(axis cs:31,1.02219386031434e-05)
--(axis cs:31,0.000124933818151526);

\path [draw=steelblue31119180, semithick]
(axis cs:32,5.36434040145644e-05)
--(axis cs:32,0.000257318120569174);

\path [draw=steelblue31119180, semithick]
(axis cs:33,2.22051845632149e-05)
--(axis cs:33,0.000136830026130426);

\path [draw=steelblue31119180, semithick]
(axis cs:34,3.88469267985369e-06)
--(axis cs:34,7.35033281335822e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:35,1.09450153425813e-06)
--(axis cs:35,4.72503467758096e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:36,1.54215218763314e-05)
--(axis cs:36,0.000154304797298429);

\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.807766544290467
2 0.101784537214732
3 0.663115534377694
4 0.108459100825529
5 0.989299905752316
6 0.990425908337105
7 0.996240755703915
8 0.993930694285207
9 0.998568139740193
10 0.999667699082549
11 0.999013702167857
12 0.999775537547503
13 0.000893952749085521
14 0.0230697998707707
15 0.00318804976484593
16 0.733885507576147
17 0.0450839340273302
18 0.817408503526921
19 0.840084106057572
20 0.771067448738567
21 0.858483230401101
22 0.92488828733634
23 0.831305646788897
24 0.927918989243587
25 3.65205033114093e-05
26 1.93860945143828e-05
27 6.20671507153683e-06
28 3.09855259843665e-05
29 5.88405433072645e-06
30 1.91004571857145e-05
31 1.02219386031434e-05
32 5.36434040145644e-05
33 2.22051845632149e-05
34 3.88469267985369e-06
35 1.09450153425813e-06
36 1.54215218763314e-05
};
\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.872360805782403
2 0.164367871356282
3 0.799778075478518
4 0.196852446800343
5 0.995243268093799
6 0.996012748578869
7 0.998827234458945
8 0.997573996928964
9 0.999573565418141
10 0.999941909071189
11 0.999824769768528
12 0.999986419145375
13 0.00314674833174207
14 0.0595357621261887
15 0.00843104782970103
16 0.794986222682829
17 0.0815387728765972
18 0.884938276490103
19 0.880817879993496
20 0.819191041858592
21 0.914498651694236
22 0.958239051617253
23 0.903239874900197
24 0.964629899546327
25 0.000232260578238162
26 0.000109549997817988
27 9.6340184462525e-05
28 0.000154776196630011
29 0.000118024214485406
30 0.000158900378333247
31 0.000124933818151526
32 0.000257318120569174
33 0.000136830026130426
34 7.35033281335822e-05
35 4.72503467758096e-05
36 0.000154304797298429
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 0.840063675036435
2 0.133076204285507
3 0.731446804928106
4 0.152655773812936
5 0.992271586923057
6 0.993219328457987
7 0.99753399508143
8 0.995752345607085
9 0.999070852579167
10 0.999804804076869
11 0.999419235968192
12 0.999880978346439
13 0.00202035054041379
14 0.0413027809984797
15 0.00580954879727348
16 0.764435865129488
17 0.0633113534519637
18 0.851173390008512
19 0.860450993025534
20 0.79512924529858
21 0.886490941047668
22 0.941563669476796
23 0.867272760844547
24 0.946274444394957
25 0.000134390540774785
26 6.44680461661856e-05
27 5.12734497670309e-05
28 9.28808613071886e-05
29 6.19541344080664e-05
30 8.90004177594806e-05
31 6.75778783773346e-05
32 0.000155480762291869
33 7.95176053468202e-05
34 3.86940104067179e-05
35 2.41724241550339e-05
36 8.48631595873801e-05
};
\end{axis}

\end{tikzpicture}


==> figures/interctc/ffn_prob.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Layer index},
xmin=0.5, xmax=37,
xtick style={color=black},
xtick={1,6,11,...,36},
y grid style={darkgray176},
ylabel={Probability},
ymin=-0.0504673897021493, ymax=1.050026171665,
ytick style={color=black},
major tick length=2pt,
width=\linewidth,
height=0.33\linewidth,
ylabel shift = -3pt,
xlabel shift = -3pt,
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.997074972939576)
--(axis cs:1,0.999220465549789);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0.649006539476554)
--(axis cs:2,0.80322371782026);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0.705428466412817)
--(axis cs:3,0.794772260695609);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.525149816541701)
--(axis cs:4,0.644709478631151);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.875378091693246)
--(axis cs:5,0.924377491963119);

\path [draw=steelblue31119180, semithick]
(axis cs:6,0.943285372510396)
--(axis cs:6,0.96700316402605);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0.959585120569051)
--(axis cs:7,0.981472251378129);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0.98876674093946)
--(axis cs:8,0.996186495705332);

\path [draw=steelblue31119180, semithick]
(axis cs:9,0.997715492589142)
--(axis cs:9,0.999273958655701);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.998956734128981)
--(axis cs:10,0.999823433797224);

\path [draw=steelblue31119180, semithick]
(axis cs:11,0.999198011117326)
--(axis cs:11,0.999805054573737);

\path [draw=steelblue31119180, semithick]
(axis cs:12,0.999492815827717)
--(axis cs:12,0.999960158661124);

\path [draw=steelblue31119180, semithick]
(axis cs:13,0.30932756195379)
--(axis cs:13,0.420443443581627);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0.590157576271691)
--(axis cs:14,0.67723367855394);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0.764347627250401)
--(axis cs:15,0.810648539986386);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0.482875226119936)
--(axis cs:16,0.604398081260468);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0.678203382027576)
--(axis cs:17,0.779750037857349);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0.689403823645046)
--(axis cs:18,0.760761741209028);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0.69891554666666)
--(axis cs:19,0.779142387468772);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0.837131538592611)
--(axis cs:20,0.885340366267486);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0.826291549768021)
--(axis cs:21,0.893233510093912);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0.9446087255317)
--(axis cs:22,0.965781827021177);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0.919442506683367)
--(axis cs:23,0.95962369383095);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0.998184704805175)
--(axis cs:24,0.999540413816983);

\path [draw=steelblue31119180, semithick]
(axis cs:25,5.51773137444499e-07)
--(axis cs:25,5.37764567837133e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:26,2.98862504644789e-06)
--(axis cs:26,6.42613271024909e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:27,1.23944705729061e-05)
--(axis cs:27,0.000133745101365698);

\path [draw=steelblue31119180, semithick]
(axis cs:28,1.11914350527547e-05)
--(axis cs:28,0.000180805452011943);

\path [draw=steelblue31119180, semithick]
(axis cs:29,-2.58129973674871e-06)
--(axis cs:29,7.26530637254616e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:30,6.85065039644912e-07)
--(axis cs:30,5.83244665774764e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:31,-2.54748943081287e-06)
--(axis cs:31,2.42960324851761e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:32,9.06240828239411e-06)
--(axis cs:32,9.8239924698761e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:33,7.00882209847724e-06)
--(axis cs:33,9.65303802477634e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:34,-1.44579752503401e-07)
--(axis cs:34,0.000139044010887156);

\path [draw=steelblue31119180, semithick]
(axis cs:35,2.38592849303532e-06)
--(axis cs:35,7.05216111533491e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:36,3.0239548830191e-05)
--(axis cs:36,0.000224675926436248);

\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.997074972939576
2 0.649006539476554
3 0.705428466412817
4 0.525149816541701
5 0.875378091693246
6 0.943285372510396
7 0.959585120569051
8 0.98876674093946
9 0.997715492589142
10 0.998956734128981
11 0.999198011117326
12 0.999492815827717
13 0.30932756195379
14 0.590157576271691
15 0.764347627250401
16 0.482875226119936
17 0.678203382027576
18 0.689403823645046
19 0.69891554666666
20 0.837131538592611
21 0.826291549768021
22 0.9446087255317
23 0.919442506683367
24 0.998184704805175
25 5.51773137444499e-07
26 2.98862504644789e-06
27 1.23944705729061e-05
28 1.11914350527547e-05
29 -2.58129973674871e-06
30 6.85065039644912e-07
31 -2.54748943081287e-06
32 9.06240828239411e-06
33 7.00882209847724e-06
34 -1.44579752503401e-07
35 2.38592849303532e-06
36 3.0239548830191e-05
};
\addplot [semithick, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 0.999220465549789
2 0.80322371782026
3 0.794772260695609
4 0.644709478631151
5 0.924377491963119
6 0.96700316402605
7 0.981472251378129
8 0.996186495705332
9 0.999273958655701
10 0.999823433797224
11 0.999805054573737
12 0.999960158661124
13 0.420443443581627
14 0.67723367855394
15 0.810648539986386
16 0.604398081260468
17 0.779750037857349
18 0.760761741209028
19 0.779142387468772
20 0.885340366267486
21 0.893233510093912
22 0.965781827021177
23 0.95962369383095
24 0.999540413816983
25 5.37764567837133e-05
26 6.42613271024909e-05
27 0.000133745101365698
28 0.000180805452011943
29 7.26530637254616e-05
30 5.83244665774764e-05
31 2.42960324851761e-05
32 9.8239924698761e-05
33 9.65303802477634e-05
34 0.000139044010887156
35 7.05216111533491e-05
36 0.000224675926436248
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 0.998147719244683
2 0.726115128648407
3 0.750100363554213
4 0.584929647586426
5 0.899877791828183
6 0.955144268268223
7 0.97052868597359
8 0.992476618322396
9 0.998494725622422
10 0.999390083963103
11 0.999501532845531
12 0.999726487244421
13 0.364885502767709
14 0.633695627412815
15 0.787498083618394
16 0.543636653690202
17 0.728976709942462
18 0.725082782427037
19 0.739028967067716
20 0.861235952430049
21 0.859762529930966
22 0.955195276276438
23 0.939533100257158
24 0.998862559311079
25 2.71641149605789e-05
26 3.36249760744694e-05
27 7.3069785969302e-05
28 9.59984435323486e-05
29 3.50358819943565e-05
30 2.95047658085606e-05
31 1.08742715271816e-05
32 5.36511664905775e-05
33 5.17696011731203e-05
34 6.94497155673261e-05
35 3.64537698231922e-05
36 0.00012745773763322
};
\end{axis}

\end{tikzpicture}


==> figures/lengthdensity_att.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={at={(1,1)},anchor=north east,nodes={scale=0.8, transform shape}},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Input speech length in seconds},
xmin=0, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=0.453171336349802,
ytick style={color=black},
width=\linewidth,
height=0.32\linewidth,
major tick length=2pt,
ylabel shift = -3pt,
xlabel shift = -3pt,
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\addplot [thick, blue]
table {%
0.603224828317577 0.00238875523038857
0.628544176776697 0.00277349876591635
0.653863525235816 0.00321267969670173
0.679182873694936 0.00371270879843315
0.704502222154056 0.0042805470629721
0.729821570613176 0.00492372245586857
0.755140919072296 0.00565034240866922
0.780460267531416 0.00646910125195559
0.805779615990535 0.00738928176856086
0.831098964449655 0.00842075003248448
0.856418312908775 0.00957394269975326
0.881737661367895 0.0108598459348909
0.907057009827015 0.0122899651926428
0.932376358286135 0.013876285130839
0.957695706745254 0.0156312190081614
0.983015055204374 0.0175675470211433
1.00833440366349 0.0196983431585818
1.03365375212261 0.0220368902987686
1.05897310058173 0.0245965834450809
1.08429244904085 0.0273908211874094
1.10961179749997 0.0304328856888697
1.13493114595909 0.0337358117267626
1.16025049441821 0.0373122455606448
1.18556984287733 0.0411742946547383
1.21088919133645 0.0453333695421912
1.23620853979557 0.04980001937971
1.26152788825469 0.0545837629970806
1.28684723671381 0.0596929174909075
1.31216658517293 0.0651344266390252
1.33748593363205 0.0709136916147975
1.36280528209117 0.0770344066522332
1.38812463055029 0.0834984024469724
1.41344397900941 0.0903055001685927
1.43876332746853 0.0974533790006952
1.46408267592765 0.104937460112009
1.48940202438677 0.11275080989035
1.51472137284589 0.120884065138841
1.54004072130501 0.129325382738835
1.56536006976413 0.138060416026251
1.59067941822325 0.147072319808991
1.61599876668237 0.156341785575559
1.64131811514149 0.16584710801363
1.66663746360061 0.175564283478058
1.69195681205973 0.185467140528466
1.71727616051885 0.195527502106047
1.74259550897797 0.205715378347883
1.76791485743709 0.215999188456301
1.79323420589621 0.226346009462695
1.81855355435533 0.236721849162555
1.84387290281445 0.247091939964205
1.86919225127357 0.257421049900672
1.89451159973269 0.267673806614916
1.91983094819181 0.277815029754848
1.94515029665093 0.287810066917001
1.97046964511005 0.297625128065587
1.99578899356917 0.307227613234722
2.02110834202829 0.316586428301408
2.04642769048741 0.325672283699274
2.07174703894653 0.334457971129228
2.09706638740565 0.342918613612254
2.12238573586477 0.351031884618057
2.14770508432389 0.358778192485464
2.17302443278301 0.366140826918197
2.19834378124213 0.373106064982755
2.22366312970125 0.37966323474138
2.24898247816037 0.385804735408608
2.27430182661949 0.391526013709357
2.29962117507861 0.396825496923602
2.32494052353772 0.401704483910316
2.35025987199684 0.406166996194178
2.37557922045596 0.410219591955329
2.40089856891508 0.413871146468443
2.4262179173742 0.417132603176735
2.45153726583332 0.420016700144681
2.47685661429244 0.422537677097351
2.50217596275156 0.424710968613321
2.52749531121068 0.426552889283487
2.5528146596698 0.428080316773559
2.57813400812892 0.429310378729859
2.60345335658804 0.430260149345644
2.62877270504716 0.430946361160257
2.65409205350628 0.431385137300992
2.6794114019654 0.431591748904936
2.70473075042452 0.431580401885346
2.73005009888364 0.431364056546805
2.75536944734276 0.430954282819891
2.78068879580188 0.430361153095819
2.806008144261 0.429593173812162
2.83132749272012 0.428657256091104
2.85664684117924 0.427558724881142
2.88196618963836 0.426301365221184
2.90728553809748 0.424887503451828
2.9326048865566 0.423318120460626
2.95792423501572 0.421592993383471
2.98324358347484 0.419710861608417
3.00856293193396 0.417669612454576
3.03388228039308 0.415466481538259
3.0592016288522 0.413098262599416
3.08452097731132 0.410561521449007
3.10984032577044 0.407852808714234
3.13515967422956 0.40496886620268
3.16047902268868 0.401906821973845
3.1857983711478 0.3986643695901
3.21111771960692 0.395239927508268
3.23643706806604 0.391632775154776
3.26175641652516 0.387843162886273
3.28707576498428 0.383872393756252
3.3123951134434 0.379722875767713
3.33771446190252 0.375398144072279
3.36303381036164 0.370902853357036
3.38835315882076 0.366242741421397
3.41367250727988 0.361424565667882
3.438991855739 0.356456014894251
3.46431120419812 0.351345599363339
3.48963055265724 0.34610252262648
3.51494990111636 0.340736538974583
3.54026924957548 0.335257800678674
3.5655885980346 0.329676699352945
3.59090794649372 0.324003705825446
3.61622729495284 0.318249212835122
3.64154664341196 0.312423384692881
3.66686599187108 0.30653601775582
3.6921853403302 0.300596415177704
3.71750468878932 0.294613278927701
3.74282403724844 0.288594621528075
3.76814338570756 0.282547699366396
3.79346273416668 0.276478968806489
3.8187820826258 0.270394065673068
3.84410143108492 0.264297808036321
3.86942077954403 0.25819422159239
3.89474012800315 0.252086586340954
3.92005947646227 0.245977502717417
3.94537882492139 0.239868974858292
3.97069817338051 0.233762508275752
3.99601752183963 0.227659218899982
4.02133687029875 0.221559950222174
4.04665621875787 0.215465395140296
4.07197556721699 0.209376219074687
4.09729491567611 0.203293180979093
4.12261426413523 0.197217249020146
4.14793361259435 0.191149707927452
4.17325296105347 0.185092255318215
4.19857230951259 0.179047084663783
4.22389165797171 0.173016952978374
4.24921100643083 0.167005231759387
4.27453035488995 0.161015940180466
4.29984970334907 0.155053760019034
4.32516905180819 0.149124032276082
4.35048840026731 0.143232735904785
4.37580774872643 0.137386449494471
4.40112709718555 0.131592297147306
4.42644644564467 0.125857880128135
4.45176579410379 0.120191196156277
4.47708514256291 0.114600548436775
4.50240449102203 0.109094446694481
4.52772383948115 0.103681502576237
4.55304318794027 0.0983703218250655
4.57836253639939 0.0931693956078409
4.60368188485851 0.0880869932986095
4.62900123331763 0.08313105888852
4.65432058177675 0.078309113016789
4.67963993023587 0.0736281624023555
4.70495927869499 0.0690946182106993
4.73027862715411 0.0647142246228378
4.75559797561323 0.060491998591912
4.78091732407235 0.0564321814850999
4.80623667253147 0.0525382030223847
4.83155602099059 0.0488126576460786
4.85687536944971 0.0452572931921851
4.88219471790883 0.0418730114921717
4.90751406636795 0.0386598803159577
4.93283341482707 0.0356171558774426
4.95815276328619 0.0327433149651092
4.98347211174531 0.0300360956336842
5.00879146020443 0.0274925452989391
5.03411080866355 0.0251090750161585
5.05943015712267 0.0228815186923343
5.08474950558179 0.0208051959809102
5.11006885404091 0.0188749776333935
5.13538820250003 0.0170853521314537
5.16070755095915 0.015430492492935
5.18602689941827 0.0139043222320569
5.21134624787739 0.0125005795543447
5.23666559633651 0.011212878976964
5.26198494479562 0.0100347696816276
5.28730429325475 0.00895979002684081
5.31262364171386 0.00798151776590636
5.33794299017299 0.00709361563411907
5.3632623386321 0.00628987208058965
5.38858168709123 0.00556423702515111
5.41390103555034 0.00491085261725047
5.43922038400946 0.00432407906038544
5.46453973246858 0.00379851564170621
5.4898590809277 0.00332901717137172
5.51517842938682 0.00291070608999388
5.54049777784594 0.00253898054515084
5.56581712630506 0.00220951876989931
5.59113647476418 0.00191828011805956
5.6164558232233 0.00166150312355757
5.64177517168242 0.00143570095517288
};
\addlegendentry{18 blocks}
\addplot [thick, orange]
table {%
-0.807756220017978 2.66208590342982e-05
-0.627753644942421 6.6141196311551e-05
-0.447751069866863 0.000156020463170157
-0.267748494791306 0.000349682145350935
-0.0877459197157482 0.000745089431428745
0.0922566553598094 0.00151006176288949
0.272259230435367 0.00291208898983274
0.452261805510924 0.0053455820295917
0.632264380586482 0.00934392767964423
0.81226695566204 0.0155596772917205
0.992269530737597 0.024697324507702
1.17227210581315 0.0373926282566449
1.35227468088871 0.0540505949052222
1.53227725596427 0.0746763390445844
1.71227983103983 0.0987496636728805
1.89228240611539 0.125194825074054
2.07228498119094 0.152475943385364
2.2522875562665 0.1788101459118
2.43229013134206 0.202449194183198
2.61229270641762 0.221954506913382
2.79229528149317 0.236392781317782
2.97229785656873 0.245408958158068
3.15230043164429 0.249175764637415
3.33230300671985 0.248255209251103
3.5123055817954 0.243424078427585
3.69230815687096 0.235511741773007
3.87231073194652 0.225282717857954
4.05231330702208 0.213377923244225
4.23231588209763 0.200312010753783
4.41231845717319 0.186510298460242
4.59232103224875 0.172358649642135
4.77232360732431 0.158237376578156
4.95232618239986 0.144519738471904
5.13232875747542 0.131535130737155
5.31233133255098 0.119517392317108
5.49233390762654 0.108568033059079
5.67233648270209 0.0986566224649159
5.85233905777765 0.0896606930717714
6.03234163285321 0.0814275807466794
6.21234420792877 0.073832076169246
6.39234678300432 0.0668096671876148
6.57234935807988 0.0603593505650182
6.75235193315544 0.0545228425697898
6.932354508231 0.0493525686757918
7.11235708330655 0.0448796939983856
7.29235965838211 0.0410900690870285
7.47236223345767 0.0379134844118579
7.65236480853323 0.0352296049822843
7.83236738360878 0.0328901983826885
8.01236995868434 0.0307514103064706
8.1923725337599 0.0287047480691308
8.37237510883546 0.0266950103343743
8.55237768391101 0.0247189920480426
8.73238025898657 0.0228075995872125
8.91238283406213 0.0210009665533605
9.09238540913769 0.0193275551743834
9.27238798421324 0.0177940859407052
9.4523905592888 0.0163867193619915
9.63239313436436 0.0150791351108399
9.81239570943992 0.0138420596608174
9.99239828451548 0.012650734519141
10.172400859591 0.0114895161187496
10.3524034346666 0.0103542406661454
10.5324060097421 0.00925273937709355
10.7124085848177 0.00820303687433839
10.8924111598933 0.00722871114542271
11.0724137349688 0.00635207393229673
11.2524163100444 0.00558738171296493
11.4324188851199 0.00493685581390563
11.6124214601955 0.00439122477848216
11.7924240352711 0.00393439696546575
11.9724266103466 0.00355004703220581
12.1524291854222 0.00322734888443337
12.3324317604977 0.0029638218771754
12.5124343355733 0.00276454883818401
12.6924369106488 0.00263817442043937
12.8724394857244 0.00259092245030557
13.0524420608 0.00262052473618477
13.2324446358755 0.00271235854415706
13.4124472109511 0.00283978733483366
13.5924497860266 0.0029693151634295
13.7724523611022 0.00306904229907285
13.9524549361777 0.00311716698726482
14.1324575112533 0.00310707782081902
14.3124600863289 0.0030471839380521
14.4924626614044 0.00295609937617581
14.67246523648 0.00285566488891107
14.8524678115555 0.0027646346916898
15.0324703866311 0.00269487483944294
15.2124729617066 0.00265055227713622
15.3924755367822 0.00262982630164838
15.5724781118578 0.00262808816690986
15.7524806869333 0.00264150273599071
15.9324832620089 0.00266938117242438
16.1124858370844 0.00271411809417056
16.29248841216 0.00277843404087699
16.4724909872355 0.00286120681340658
16.6524935623111 0.00295428452332403
16.8324961373867 0.00304240832560637
17.0124987124622 0.0031066956888265
17.1925012875378 0.0031300812538278
17.3725038626133 0.00310204665573164
17.5525064376889 0.00302055296870418
17.7325090127644 0.00289081594996033
17.91251158784 0.00272221792760107
18.0925141629156 0.00252522901416139
18.2725167379911 0.00230958120780591
18.4525193130667 0.00208378053879282
18.6325218881422 0.00185523626470402
18.8125244632178 0.00163027923299373
18.9925270382934 0.00141392276235242
19.1725296133689 0.001209787554323
19.3525321884445 0.00102067350143998
19.53253476352 0.000849781558029956
19.7125373385956 0.000701969472315769
19.8925399136711 0.000584160731099341
20.0725424887467 0.000504330853326299
20.2525450638223 0.000469183176599742
20.4325476388978 0.000481295900881796
20.6125502139734 0.000536846495476671
20.7925527890489 0.000624902348077398
20.9725553641245 0.000728799417554256
21.1525579392 0.000829473716678742
21.3325605142756 0.000909932445338991
21.5125630893512 0.00095954226459958
21.6925656644267 0.000976679926692787
21.8725682395023 0.00096868279580809
22.0525708145778 0.000948918594189264
22.2325733896534 0.000931882680680678
22.4125759647289 0.000928071469897997
22.5925785398045 0.000940550796320836
22.7725811148801 0.000964490180022977
22.9525836899556 0.000989712975146722
23.1325862650312 0.00100506033777459
23.3125888401067 0.00100265500324838
23.4925914151823 0.000980296876392138
23.6725939902578 0.000941147777899101
23.8525965653334 0.000891137693694918
24.032599140409 0.000835557291352011
24.2126017154845 0.000776595053237349
24.3926042905601 0.000712979753452166
24.5726068656356 0.000641711587022242
24.7526094407112 0.000560756278434334
24.9326120157868 0.000471155336116254
25.1126145908623 0.000377471242417758
25.2926171659379 0.000286491254225553
25.4726197410134 0.000205016658741319
25.652622316089 0.000137872851811938
25.8326248911645 8.69361623372404e-05
26.0126274662401 5.13212748605224e-05
26.1926300413157 2.83356582201643e-05
26.3726326163912 1.46224313731956e-05
26.5526351914668 7.04962510516779e-06
26.7326377665423 3.17429436013038e-06
26.9126403416179 1.33469018623173e-06
27.0926429166934 5.23975916844689e-07
27.272645491769 1.92045353475268e-07
27.4526480668446 6.57104046722392e-08
27.6326506419201 2.09887529655738e-08
27.8126532169957 6.25822130059444e-09
27.9926557920712 1.74188933795099e-09
28.1726583671468 4.5258722336003e-10
28.3526609422223 1.09843121063565e-10
28.5326635172979 2.52993150216258e-11
28.7126660923735 7.61097666026635e-12
28.892668667449 1.25909915644291e-11
29.0726712425246 5.30111709830861e-11
29.2526738176001 2.2541634555624e-10
29.4326763926757 8.97710969120337e-10
29.6126789677513 3.33762255756693e-09
29.7926815428268 1.15832821087959e-08
29.9726841179024 3.75247249197663e-08
30.1526866929779 1.13473586669494e-07
30.3326892680535 3.20304783761398e-07
30.512691843129 8.43963073638395e-07
30.6926944182046 2.07574902631313e-06
30.8726969932802 4.7656003410223e-06
31.0526995683557 1.02129632932541e-05
31.2327021434313 2.0430420310462e-05
31.4127047185068 3.81499707467319e-05
31.5927072935824 6.64970676912049e-05
31.7727098686579 0.000108193746011259
31.9527124437335 0.000164321048812084
32.1327150188091 0.000232956920309564
32.3127175938846 0.000308282883094305
32.4927201689602 0.000380815472171086
32.6727227440357 0.000439107783875361
32.8527253191113 0.000472627583071382
33.0327278941868 0.000474852107351269
33.2127304692624 0.000445337280781927
33.392733044338 0.000389862186217338
33.5727356194135 0.000318584433862904
33.7527381944891 0.000243012922385943
33.9327407695646 0.000173031654951538
34.1127433446402 0.000115004049411357
34.2927459197157 7.13496884523618e-05
34.4727484947913 4.13201992615744e-05
34.6527510698669 2.23369622785265e-05
34.8327536449424 1.12713826015081e-05
35.012756220018 5.30910910768019e-06
};
\addlegendentry{19 blocks}
\addplot [thick, green]
table {%
-1.48389922328113 4.11668642188607e-05
-1.28767913058484 8.06938733396581e-05
-1.09145903788855 0.000153045004329804
-0.895238945192253 0.000280891841820018
-0.699018852495961 0.000498960067357674
-0.502798759799668 0.000857978667905568
-0.306578667103375 0.00142844365980027
-0.110358574407082 0.00230321746529225
0.0858615182892104 0.00359767403129561
0.282081610985503 0.00544599949630375
0.478301703681796 0.00799252570487603
0.674521796378089 0.0113777090434316
0.870741889074382 0.0157195397248762
1.06696198177067 0.021092567934823
1.26318207446697 0.0275079879628615
1.45940216716326 0.0348988809999641
1.65562225985955 0.0431144179738624
1.85184235255585 0.0519254546126218
2.04806244525214 0.061041752969674
2.24428253794843 0.0701385976592435
2.44050263064472 0.0788885472070989
2.63672272334102 0.0869930669740494
2.83294281603731 0.094209087461044
3.0291629087336 0.100366945769567
3.2253830014299 0.105378178445161
3.42160309412619 0.109233600631505
3.61782318682248 0.111993523662529
3.81404327951877 0.113772624862271
4.01026337221507 0.114721993304149
4.20648346491136 0.115010520913631
4.40270355760765 0.114807380715113
4.59892365030394 0.114266992692808
4.79514374300024 0.11351761644033
4.99136383569653 0.112654418236327
5.18758392839282 0.111737427618121
5.38380402108911 0.11079419629214
5.58002411378541 0.109826278988696
5.7762442064817 0.108818027102734
5.97246429917799 0.107745795190229
6.16868439187429 0.106585641942065
6.36490448457058 0.105318016068102
6.56112457726687 0.103928707327146
6.75734466996316 0.102406361056027
6.95356476265946 0.100737858101504
7.14978485535575 0.098903565290325
7.34600494805204 0.0968746163342328
7.54222504074833 0.0946138741064363
7.73844513344463 0.0920811416168385
7.93466522614092 0.0892418294806422
8.13088531883721 0.0860770796451124
8.32710541153351 0.0825926974643576
8.5233255042298 0.0788243908107937
8.71954559692609 0.0748377186619334
8.91576568962238 0.0707225149371403
9.11198578231868 0.066582933823669
9.30820587501497 0.0625252427267965
9.50442596771126 0.0586458240202547
9.70064606040756 0.0550215317621367
9.89686615310385 0.0517037818391696
10.0930862458001 0.0487168245652813
10.2893063384964 0.0460598200062571
10.4855264311927 0.0437117625756946
10.681746523889 0.0416380169052201
10.8779666165853 0.0397971873779819
11.0741867092816 0.0381471844851978
11.2704068019779 0.0366496254350761
11.4666268946742 0.035272087142041
11.6628469873705 0.0339881856915489
11.8590670800668 0.0327759267402305
12.0552871727631 0.0316151603433022
12.2515072654594 0.0304851737529084
12.4477273581557 0.0293633888039803
12.6439474508519 0.0282257883152244
12.8401675435482 0.0270491580006968
13.0363876362445 0.025814648597456
13.2326077289408 0.0245117150468122
13.4288278216371 0.0231413179139612
13.6250479143334 0.0217174312356879
13.8212680070297 0.0202663359048125
14.017488099726 0.0188237444400323
14.2137081924223 0.0174303219330168
14.4099282851186 0.0161264897176104
14.6061483778149 0.0149474542585978
14.8023684705112 0.0139192217439032
14.9985885632075 0.0130560402559177
15.1948086559038 0.0123593825485532
15.3910287486 0.0118183428556266
15.5872488412963 0.0114112095672688
15.7834689339926 0.0111079658246752
15.9796890266889 0.0108734948795321
16.1759091193852 0.0106712579651977
16.3721292120815 0.0104671373182431
16.5683493047778 0.0102330189994939
16.7645693974741 0.00994959879080545
16.9607894901704 0.0096079116221519
17.1570095828667 0.00920926058244203
17.353229675563 0.00876353949506909
17.5494497682593 0.00828631643676771
17.7456698609556 0.00779534706017317
17.9418899536519 0.00730730209725236
18.1381100463481 0.00683537488399897
18.3343301390444 0.00638812503844274
18.5305502317407 0.00596953093070147
18.726770324437 0.00557990709020357
18.9229904171333 0.00521719631639316
19.1192105098296 0.00487819413430748
19.3154306025259 0.00455944804374603
19.5116506952222 0.00425779198127346
19.7078707879185 0.003970629777824
19.9040908806148 0.00369612114034157
20.1003109733111 0.00343336315949746
20.2965310660074 0.0031825571908371
20.4927511587037 0.00294507117514662
20.6889712514 0.00272329227460259
20.8851913440962 0.00252021596430326
21.0814114367925 0.00233880533478245
21.2776315294888 0.0021812371694403
21.4738516221851 0.00204819800042052
21.6700717148814 0.00193839278891913
21.8662918075777 0.00184838839575327
22.062511900274 0.00177284967547184
22.2587319929703 0.00170515339804165
22.4549520856666 0.00163829533465984
22.6511721783629 0.00156594680884994
22.8473922710592 0.00148347725014779
23.0436123637555 0.00138874864789922
23.2398324564518 0.0012825145852532
23.436052549148 0.00116832216012935
23.6322726418443 0.00105191005270596
23.8284927345406 0.000940200105051006
24.0247128272369 0.000840067488137582
24.2209329199332 0.000757123084593243
24.4171530126295 0.000694738630896036
24.6133731053258 0.000653491963377908
24.8095931980221 0.000631120731624804
25.0058132907184 0.00062297024509792
25.2020333834147 0.000622827902970374
25.398253476111 0.000623971533919464
25.5944735688073 0.00062023253774933
25.7906936615036 0.000606888626640414
25.9869137541999 0.000581248875800997
26.1831338468961 0.000542863443339585
26.3793539395924 0.000493366133289403
26.5755740322887 0.000436024050827755
26.771794124985 0.000375111845031858
26.9680142176813 0.0003152410534041
27.1642343103776 0.000260758026664402
27.3604544030739 0.000215284659334901
27.5566744957702 0.000181428073618594
27.7528945884665 0.000160643453826066
27.9491146811628 0.00015321016209149
28.1453347738591 0.000158279734007086
28.3415548665554 0.000173971356322128
28.5377749592517 0.000197514923761766
28.733995051948 0.000225460055788294
28.9302151446442 0.000253970816743049
29.1264352373405 0.000279207316053616
29.3226553300368 0.000297763275914184
29.5188754227331 0.00030709659469578
29.7150955154294 0.000305873024310577
29.9113156081257 0.000294151347881653
30.107535700822 0.000273372013019276
30.3037557935183 0.000246159553925311
30.4999758862146 0.000215995102319461
30.6961959789109 0.00018684177586441
30.8924160716072 0.000162802761690656
31.0886361643035 0.000147860676693183
31.2848562569998 0.000145699361244555
31.481076349696 0.000159564243277297
31.6772964423923 0.000192093266078844
31.8735165350886 0.000245058857022166
32.0697366277849 0.000319003031223574
32.2659567204812 0.000412810581927452
32.4621768131775 0.00052332786531305
32.6583969058738 0.00064517206860325
32.8546169985701 0.000770868371576213
33.0508370912664 0.000891393740158868
33.2470571839627 0.00099710781118442
33.443277276659 0.0010789412225275
33.6394973693553 0.00112962527799528
33.8357174620516 0.00114471443452922
34.0319375547479 0.00112318826501339
34.2281576474441 0.001067513140972
34.4243777401404 0.00098316733225605
34.6205978328367 0.000877749420249329
34.816817925533 0.000759866847304545
35.0130380182293 0.000638022661178067
35.2092581109256 0.000519686624056664
35.4054782036219 0.000410669313008597
35.6016982963182 0.000314838464919849
35.7979183890145 0.000234147030460127
35.9941384817108 0.000168895578060577
36.1903585744071 0.000118131790837364
36.3865786671034 8.00933109750504e-05
36.5827987597997 5.26195138690305e-05
36.779018852496 3.34844648270103e-05
36.9752389451922 2.06301183994251e-05
37.1714590378885 1.23008385650324e-05
37.3676791305848 7.0950776442088e-06
37.5638992232811 3.95721713399161e-06
};
\addlegendentry{20 blocks}
\addplot [thick, red]
table {%
-2.8293127754057 6.76721401676422e-05
-2.63429455655741 0.000100052928599675
-2.43927633770911 0.000145983880424216
-2.24425811886081 0.000210215641334002
-2.04923990001251 0.000298773456513291
-1.85422168116421 0.00041915039264973
-1.65920346231591 0.000580476997938029
-1.46418524346761 0.000793645185107106
-1.26916702461932 0.00107136077216552
-1.07414880577102 0.00142809749449648
-0.879130586922719 0.00187992618536383
-0.684112368074421 0.00244419687544305
-0.489094149226122 0.00313905920377481
-0.294075930377824 0.00398281779703593
-0.0990577115295248 0.00499313370368435
0.0959605073187735 0.00618609956142776
0.290978726167072 0.00757523340726307
0.485996945015371 0.00917045198187886
0.681015163863669 0.0109770969097394
0.876033382711968 0.0129950942063775
1.07105160156027 0.0152183275165888
1.26606982040856 0.0176342973432439
1.46108803925686 0.020224122212896
1.65610625810516 0.0229629141812478
1.85112447695346 0.0258205322260038
2.04614269580176 0.0287626856146762
2.24116091465006 0.0317523284550781
2.43617913349836 0.0347512596015706
2.63119735234665 0.0377218218305443
2.82621557119495 0.0406285829394065
3.02123379004325 0.0434398804179678
3.21625200889155 0.0461291207424201
3.41127022773985 0.0486757432219358
3.60628844658815 0.0510657848292238
3.80130666543645 0.0532920140321501
3.99632488428474 0.0553536353969096
4.19134310313304 0.0572555996636807
4.38636132198134 0.0590075833155118
4.58137954082964 0.0606227250104057
4.77639775967794 0.0621162218578773
4.97141597852624 0.0635038953262885
5.16643419737454 0.0648008342495337
5.36145241622283 0.066020211400605
5.55647063507113 0.0671723515666884
5.75148885391943 0.0682641047660822
5.94650707276773 0.0692985504372336
6.14152529161603 0.0702750296364525
6.33654351046433 0.0711894750972977
6.53156172931263 0.0720349858480716
6.72657994816092 0.0728025759649483
6.92159816700922 0.0734820173678183
7.11661638585752 0.0740626950186683
7.31163460470582 0.0745343993317758
7.50665282355412 0.0748879941348045
7.70167104240242 0.0751159175089743
7.89668926125072 0.0752124951103435
8.09170748009901 0.0751740686118772
8.28672569894731 0.0749989630897207
8.48174391779561 0.0746873340692681
8.67676213664391 0.0742409455717582
8.87178035549221 0.0736629336054814
9.06679857434051 0.0729576047926746
9.2618167931888 0.0721303079017199
9.4568350120371 0.0711873986472253
9.6518532308854 0.0701362977311427
9.8468714497337 0.0689856217342941
10.041889668582 0.0677453492203409
10.2369078874303 0.0664269729896292
10.4319261062786 0.0650435857046579
10.6269443251269 0.0636098508450657
10.8219625439752 0.0621418235911968
11.0169807628235 0.0606566050103436
11.2119989816718 0.0591718351054534
11.4070172005201 0.0577050526413991
11.6020354193684 0.0562729689492961
11.7970536382167 0.0548907163980097
11.992071857065 0.0535711381123341
12.1870900759133 0.0523241831771805
12.3821082947616 0.0511564615741388
12.5771265136099 0.0500709970791702
12.7721447324582 0.0490671966684716
12.9671629513065 0.0481410343162013
13.1621811701548 0.0472854280025803
13.3571993890031 0.0464907733952522
13.5522176078514 0.0457455874114898
13.7472358266997 0.0450372102740581
13.942254045548 0.0443525155005953
14.1372722643963 0.0436785826268168
14.3322904832446 0.0430032960444587
14.5273087020929 0.0423158436511241
14.7223269209412 0.0416070996424533
14.9173451397895 0.0408698855611793
15.1123633586378 0.0400991118548302
15.3073815774861 0.0392918082936603
15.5023997963344 0.0384470556495177
15.6974180151827 0.0375658333145651
15.892436234031 0.0366507985029114
16.0874544528793 0.0357060128365016
16.2824726717276 0.0347366319149689
16.4774908905759 0.0337485732068907
16.6725091094242 0.0327481773868137
16.8675273282724 0.0317418780020304
17.0625455471207 0.0307358938688629
17.257563765969 0.0297359575917963
17.4525819848173 0.0287470918228828
17.6476002036656 0.0277734422035457
17.8426184225139 0.0268181724036141
18.0376366413622 0.0258834225356264
18.2326548602105 0.0249703278840192
18.4276730790588 0.0240790908497939
18.6226912979071 0.0232090957671894
18.8177095167554 0.0223590541880629
19.0127277356037 0.0215271675527654
19.207745954452 0.0207112948474152
19.4027641733003 0.0199091146461855
19.5977823921486 0.0191182734579676
19.7928006109969 0.0183365150799434
19.9878188298452 0.0175617882814963
20.1828370486935 0.0167923322922174
20.3778552675418 0.016026741100141
20.5728734863901 0.0152640084929983
20.7678917052384 0.0145035562256073
20.9629099240867 0.0137452478493413
21.157928142935 0.0129893907525662
21.3529463617833 0.0122367289188314
21.5479645806316 0.0114884288066056
21.7429827994799 0.010746060513555
21.9380010183282 0.010011575910018
22.1330192371765 0.00928728464745517
22.3280374560248 0.00857582789165788
22.5230556748731 0.00788014842951126
22.7180738937214 0.00720345467860365
22.9130921125697 0.00654917536353214
23.108110331418 0.00592090146077852
23.3031285502663 0.00532231261134725
23.4981467691146 0.00475708656803396
23.6931649879629 0.00422879223169893
23.8881832068112 0.00374076914919742
24.0832014256595 0.00329599862444369
24.2782196445078 0.00289697345908473
24.4732378633561 0.00254557448885347
24.6682560822044 0.00224296234506253
24.8632743010527 0.0019894922335866
25.058292519901 0.00178465811746637
25.2533107387493 0.00162707074902601
25.4483289575976 0.00151447180147328
25.6433471764459 0.00144378415770889
25.8383653952942 0.0014111964174084
26.0333836141425 0.00141227798284374
26.2284018329908 0.00144211969250903
26.4234200518391 0.00149549384314516
26.6184382706874 0.00156702651142757
26.8134564895357 0.00165137431786288
27.008474708384 0.0017433971853637
27.2034929272323 0.00183831831909331
27.3985111460806 0.00193186271287992
27.5935293649289 0.00202036613238119
27.7885475837772 0.00210084787229863
27.9835658026255 0.00217104269605306
28.1785840214738 0.00222939018973525
28.3736022403221 0.00227498311307238
28.5686204591704 0.00230747989680716
28.7636386780187 0.00232698981223194
28.958656896867 0.0023339420798089
29.1536751157153 0.00232895187562378
29.3486933345636 0.00231269652501041
29.5437115534119 0.00228581399376978
29.7387297722602 0.00224883315330757
29.9337479911084 0.00220214147198931
30.1287662099568 0.00214599122136551
30.323784428805 0.0020805405600664
30.5188026476533 0.00200592159268942
30.7138208665016 0.00192232427040159
30.9088390853499 0.00183008324153959
31.1038573041982 0.00172975470469442
31.2988755230465 0.00162217194978967
31.4938937418948 0.001508471338151
31.6889119607431 0.0013900845128955
31.8839301795914 0.00126869706101618
32.0789483984397 0.00114617804892004
32.273966617288 0.00102448826650715
32.4689848361363 0.000905577228137213
32.6640030549846 0.000791279778142666
32.8590212738329 0.000683222538146702
33.0540394926812 0.00058274861777207
33.2490577115295 0.000490866345028984
33.4440759303778 0.000408224695625903
33.6390941492261 0.000335115056662172
33.8341123680744 0.000271496334151354
34.0291305869227 0.000217038480224781
34.224148805771 0.000171178414367754
34.4191670246193 0.000133182048489645
34.6141852434676 0.00010220658942606
34.8092034623159 7.73582981794018e-05
35.0042216811642 5.77422098830876e-05
35.1992399000125 4.25017417662576e-05
35.3942581188608 3.08474513116124e-05
35.5892763377091 2.20753188439695e-05
35.7842945565574 1.55757428296355e-05
35.9793127754057 1.08349327409088e-05
};
\addlegendentry{21 blocks}
\end{axis}

\end{tikzpicture}


==> figures/lengthdensity_ffn.tex <==
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={at={(1,1)},anchor=north east,nodes={scale=0.8, transform shape}},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Input speech length in seconds},
xmin=0, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ytick={0,0.1,0.2},
ymin=0, ymax=0.188901725201524,
ytick style={color=black},
width=\linewidth,
height=0.32\linewidth,
ylabel shift = -3pt,
xlabel shift = -3pt,
major tick length=2pt,
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\addplot [thick, orange]
table {%
-2.55072001461973 0.000246188812040171
-2.39191880844265 0.000349796019083872
-2.23311760226556 0.000491853651569587
-2.07431639608848 0.000684451793707852
-1.9155151899114 0.000942644115179674
-1.75671398373432 0.00128488182734777
-1.59791277755723 0.00173341439275508
-1.43911157138015 0.0023146181469648
-1.28031036520307 0.00305920637583178
-1.12150915902598 0.00400226845708318
-0.962707952848902 0.00518308258203469
-0.803906746671819 0.00664464752572004
-0.645105540494737 0.00843288504348727
-0.486304334317654 0.0105954765920469
-0.327503128140572 0.0131803166175288
-0.168701921963489 0.0162335894290534
-0.00990071578640617 0.019797506750707
0.148900490390676 0.0239077766794289
0.307701696567759 0.0285909094539921
0.466502902744842 0.0338614980003304
0.625304108921925 0.0397196381055335
0.784105315099007 0.0461486706862688
0.94290652127609 0.0531134337310806
1.10170772745317 0.0605592017014172
1.26050893363026 0.0684114642901371
1.41931013980734 0.0765766548107771
1.57811134598442 0.0849438831685555
1.7369125521615 0.0933876630366498
1.89571375833859 0.101771552614924
2.05451496451567 0.109952559208371
2.21331617069275 0.117786096181665
2.37211737686983 0.125131232606694
2.53091858304692 0.131855946039974
2.689719789224 0.137842080604455
2.84852099540108 0.142989727090783
3.00732220157816 0.147220778080384
3.16612340775525 0.150481465933611
3.32492461393233 0.152743759914621
3.48372582010941 0.154005574577457
3.6425270262865 0.154289818160945
3.80132823246358 0.153642380727409
3.96012943864066 0.152129221646084
4.11893064481774 0.149832760719966
4.27773185099483 0.146847804484293
4.43653305717191 0.143277248482192
4.59533426334899 0.139227788827287
4.75413546952607 0.134805854601956
4.91293667570316 0.130113940002394
5.07173788188024 0.125247475411932
5.23053908805732 0.120292333490875
5.3893402942344 0.115323023226381
5.54814150041149 0.110401584350576
5.70694270658857 0.105577158517891
5.86574391276565 0.100886183310356
6.02454511894273 0.0963531310668759
6.18334632511982 0.0919916968009336
6.3421475312969 0.0878063278784294
6.50094873747398 0.0837939823218955
6.65974994365107 0.0799460021876234
6.81855114982815 0.0762499930216625
6.97735235600523 0.072691609522933
7.13615356218231 0.0692561607605264
7.2949547683594 0.065929965034508
7.45375597453648 0.0627014040024697
7.61255718071356 0.0595616470938374
7.77135838689065 0.0565050393874811
7.93015959306773 0.053529167773565
8.08896079924481 0.0506346400239406
8.24776200542189 0.0478246280562862
8.40656321159898 0.0451042390498318
8.56536441777606 0.0424797852849533
8.72416562395314 0.0399580251461025
8.88296683013022 0.0375454436126505
9.04176803630731 0.0352476312145243
9.20056924248439 0.0330688067612309
9.35937044866147 0.0310115124661205
9.51817165483855 0.029076491954934
9.67697286101564 0.0272627437574014
9.83577406719272 0.0255677268663515
9.9945752733698 0.0239876822206498
10.1533764795469 0.0225180255691967
10.312177685724 0.0211537636770982
10.470978891901 0.0198898873002185
10.6297800980781 0.0187217003369262
10.7885813042552 0.0176450541911731
10.9473825104323 0.0166564684602739
11.1061837166094 0.0157531322372339
11.2649849227865 0.0149327932217967
11.4237861289635 0.0141935532282422
11.5825873351406 0.0135335975698683
11.7413885413177 0.0129508915216528
11.9001897474948 0.0124428793009731
12.0589909536719 0.0120062197949197
12.217792159849 0.0116365889383638
12.376593366026 0.0113285717833365
12.5353945722031 0.0110756586314311
12.6941957783802 0.0108703499435838
12.8529969845573 0.0107043649253193
13.0117981907344 0.0105689394945883
13.1705993969115 0.0104551914670639
13.3294006030885 0.0103545248086698
13.4882018092656 0.0102590411257303
13.6470030154427 0.0101619254399709
13.8058042216198 0.0100577747990789
13.9646054277969 0.00994284228845512
14.123406633974 0.00981517523826194
14.282207840151 0.00967463439519908
14.4410090463281 0.00952278994186595
14.5998102525052 0.00936269978777033
14.7586114586823 0.00919858476587525
14.9174126648594 0.00903542350060276
15.0762138710364 0.00887849609841667
15.2350150772135 0.00873290991997478
15.3938162833906 0.00860314218174953
15.5526174895677 0.0084926328857328
15.7114186957448 0.00840345770369817
15.8702199019219 0.00833610428649877
16.0290211080989 0.00828936755862912
16.187822314276 0.00826037056253831
16.3466235204531 0.00824470807986893
16.5054247266302 0.00823670132775539
16.6642259328073 0.00822974419639745
16.8230271389844 0.0082167153296119
16.9818283451614 0.00819042626186283
17.1406295513385 0.00814407403626167
17.2994307575156 0.00807166726948219
17.4582319636927 0.00796839735325359
17.6170331698698 0.00783093108698741
17.7758343760469 0.00765760710469336
17.9346355822239 0.00744852549926983
18.093436788401 0.00720552753298426
18.2522379945781 0.00693206973407569
18.4110392007552 0.00663300353296197
18.5698404069323 0.00631427746731998
18.7286416131094 0.00598258354423263
18.8874428192864 0.00564497234396147
19.0462440254635 0.00530846273880835
19.2050452316406 0.00497967164146431
19.3638464378177 0.00466448705438031
19.5226476439948 0.00436780403082744
19.6814488501718 0.00409333823980793
19.8402500563489 0.00384352599381829
19.999051262526 0.00361951325859309
20.1578524687031 0.00342122976657679
20.3166536748802 0.0032475383622353
20.4754548810573 0.00309644455752113
20.6342560872343 0.00296534735405248
20.7930572934114 0.00285130999018924
20.9518584995885 0.00275132857496099
21.1106597057656 0.00266257761998077
21.2694609119427 0.00258261417527223
21.4282621181198 0.00250952637798191
21.5870633242968 0.00244201737788843
21.7458645304739 0.00237942136540954
21.904665736651 0.00232165430190046
22.0634669428281 0.0022691074386163
22.2222681490052 0.00222249634952104
22.3810693551823 0.00218268161442287
22.5398705613593 0.00215047920659342
22.6986717675364 0.00212647893282359
22.8574729737135 0.00211088795881792
23.0162741798906 0.00210341368537606
23.1750753860677 0.0021031963022631
23.3338765922447 0.00210879661578229
23.4926777984218 0.00211823966335641
23.6514790045989 0.00212910965551653
23.810280210776 0.00213868736322221
23.9690814169531 0.00214411757624978
24.1278826231302 0.00214259198162271
24.2866838293072 0.00213153191519813
24.4454850354843 0.00210875595692116
24.6042862416614 0.00207261916963851
24.7630874478385 0.00202211370056814
24.9218886540156 0.00195692415541056
25.0806898601927 0.00187743523808327
25.2394910663697 0.00178469322366934
25.3982922725468 0.0016803265188999
25.5570934787239 0.00156643354335623
25.715894684901 0.0014454482057146
25.8746958910781 0.00131999423225401
26.0334970972552 0.00119273952420774
26.1922983034322 0.00106626067861867
26.3510995096093 0.000942925994364737
26.5099007157864 0.000824802950776186
26.6687019219635 0.000713593567272464
26.8275031281406 0.000610598498891096
26.9863043343177 0.000516708429470489
27.1451055404947 0.000432419469910555
27.3039067466718 0.000357867962824479
27.4627079528489 0.000292879375130591
27.621509159026 0.000237025799819787
27.7803103652031 0.000189686908435819
27.9391115713801 0.000150109883098994
28.0979127775572 0.00011746478118255
28.2567139837343 9.08928177346985e-05
28.4155151899114 6.95460757487749e-05
28.5743163960885 5.26180818294854e-05
28.7331176022656 3.93654529473916e-05
28.8919188084426 2.9121396332969e-05
29.0507200146197 2.13022228255755e-05
};
\addlegendentry{19 blocks}
\addplot [thick, green]
table {%
-1.21874133138036 2.32299964255067e-05
-1.03460825267302 5.11291373719521e-05
-0.850475173965684 0.000108405566530368
-0.666342095258344 0.000221437853036213
-0.482209016551003 0.000435782589011674
-0.298075937843663 0.00082616238974245
-0.113942859136323 0.0015085952180287
0.0701902195710178 0.00265287807173495
0.254323298278358 0.00449192930110158
0.438456376985698 0.00732281155778666
0.622589455693039 0.0114934258514074
0.806722534400379 0.0173698972892078
0.99085561310772 0.025283312571133
1.17498869181506 0.035460606880007
1.3591217705224 0.0479516268506494
1.54325484922974 0.0625701166282658
1.72738792793708 0.0788676366700911
1.91152100664442 0.0961543160247604
2.09565408535176 0.113569260294224
2.2797871640591 0.130189495088999
2.46392024276644 0.145154380228793
2.64805332147378 0.157777098447442
2.83218640018112 0.167618370107937
3.01631947888846 0.174508795074879
3.2004525575958 0.178521057432774
3.38458563630314 0.179906404956298
3.56871871501048 0.179017124015508
3.75285179371782 0.176236477371286
3.93698487242516 0.171930854364876
4.12111795113251 0.166428801269416
4.30525102983985 0.160021939008267
4.48938410854719 0.152976696702733
4.67351718725453 0.145544879697834
4.85765026596187 0.137964958597914
5.04178334466921 0.130452487657603
5.22591642337655 0.123184261133652
5.41004950208389 0.116284116271218
5.59418258079123 0.109817596747713
5.77831565949857 0.103798764889606
5.96244873820591 0.0982073757387624
6.14658181691325 0.0930106676445901
6.33071489562059 0.0881825875212919
6.51484797432793 0.0837144921578934
6.69898105303527 0.0796144293589536
6.88311413174261 0.0758958506265592
7.06724721044995 0.0725600058905847
7.25138028915729 0.0695785000190815
7.43551336786463 0.0668828911357008
7.61964644657197 0.0643663969517009
7.80377952527931 0.0618989715263008
7.98791260398665 0.0593523132453261
8.17204568269399 0.056627524072023
8.35617876140133 0.0536768437699062
8.54031184010867 0.0505128307279541
8.72444491881601 0.0472027865275202
8.90857799752335 0.043851205133522
9.09271107623069 0.0405764691556487
9.27684415493803 0.0374886926806553
9.46097723364537 0.0346737068398739
9.64511031235272 0.0321850214342071
9.82924339106006 0.0300427919616678
10.0133764697674 0.028237424082981
10.1975095484747 0.0267355299924727
10.3816426271821 0.0254868241577151
10.5657757058894 0.024431351773868
10.7499087845968 0.0235067050749582
10.9340418633041 0.022654684098179
11.1181749420114 0.0218266207187121
11.3023080207188 0.0209866718532463
11.4864410994261 0.0201128431963216
11.6705741781335 0.0191960743740688
11.8547072568408 0.0182380829144678
12.0388403355481 0.0172486847000144
12.2229734142555 0.0162430794190466
12.4071064929628 0.0152393296751308
12.5912395716702 0.0142561337003824
12.7753726503775 0.0133110023621881
12.9595057290848 0.0124189928614533
13.1436388077922 0.0115921111861082
13.3277718864995 0.0108393446858706
13.5119049652069 0.0101670907001632
13.6960380439142 0.00957961086788493
13.8801711226215 0.00907914006078129
14.0643042013289 0.00866543019776431
14.2484372800362 0.00833477286012706
14.4325703587436 0.0080788431766797
14.6167034374509 0.00788393980332606
14.8008365161582 0.00773125191305258
14.9849695948656 0.00759857797977156
15.1691026735729 0.0074634471308989
15.3532357522803 0.00730697798847555
15.5373688309876 0.00711730620944577
15.7215019096949 0.00689130971965686
15.9056349884023 0.00663382617657514
16.0897680671096 0.00635449478218066
16.273901145817 0.00606338924664647
16.4580342245243 0.00576723644540866
16.6421673032316 0.00546786252651882
16.826300381939 0.00516355882504056
17.0104334606463 0.00485270789776609
17.1945665393537 0.0045378880770174
17.378699618061 0.00422834103142342
17.5628326967683 0.00393933531288059
17.7469657754757 0.00368831350125934
17.931098854183 0.00348915549369284
18.1152319328904 0.0033467694717069
18.2993650115977 0.00325415117913481
18.4834980903051 0.00319309064387028
18.6676311690124 0.00313830700321825
18.8517642477197 0.00306357077392686
19.0358973264271 0.00294781001385116
19.2200304051344 0.00277943625351704
19.4041634838418 0.00255795187224496
19.5882965625491 0.00229288813381993
19.7724296412564 0.00200086611945727
19.9565627199638 0.0017018609159178
20.1406957986711 0.00141561582350854
20.3248288773785 0.00115879509821972
20.5089619560858 0.000943103673016226
20.6930950347931 0.000774376499275729
20.8772281135005 0.000652560740198506
21.0613611922078 0.000572505424996849
21.2454942709152 0.000525443577589463
21.4296273496225 0.000500955700792404
21.6137604283298 0.000489066005559713
21.7978935070372 0.000482021539575811
21.9820265857445 0.000475322555437477
22.1661596644519 0.000467748110891673
22.3502927431592 0.000460417696313465
22.5344258218665 0.000455244634020938
22.7185589005739 0.000453343246041025
22.9026919792812 0.000453957262148987
23.0868250579886 0.000454270203745764
23.2709581366959 0.000450118488339373
23.4550912154032 0.000437291525222047
23.6392242941106 0.000412904396596753
23.8233573728179 0.000376340152989541
24.0074904515253 0.000329460582521051
24.1916235302326 0.000276078379180638
24.3757566089399 0.000220942750793571
24.5598896876473 0.000168617726921526
24.7440227663546 0.000122600098313361
24.928155845062 8.4875150465288e-05
25.1122889237693 5.592510380492e-05
25.2964220024766 3.50642991479933e-05
25.480555081184 2.09165483348043e-05
25.6646881598913 1.18697113172863e-05
25.8488212385987 6.4075163668619e-06
26.032954317306 3.29020161194329e-06
26.2170873960133 1.60704617579619e-06
26.4012204747207 7.46622186647319e-07
26.585353553428 3.29940879593482e-07
26.7694866321354 1.38685662699735e-07
26.9536197108427 5.54479694665391e-08
27.13775278955 2.10861590271675e-08
27.3218858682574 7.62724351726033e-09
27.5060189469647 2.62428493895421e-09
27.6901520256721 8.59267152677316e-10
27.8742851043794 2.69365060742044e-10
28.0584181830867 8.71292739626104e-11
28.2425512617941 5.17836369935514e-11
28.4266843405014 1.0957536570377e-10
28.6108174192088 3.47661754451568e-10
28.7949504979161 1.10033288926363e-09
28.9790835766234 3.32484597624274e-09
29.1632166553308 9.55870661381754e-09
29.3473497340381 2.61391951151107e-08
29.5314828127455 6.79895269584652e-08
29.7156158914528 1.682084821465e-07
29.8997489701602 3.95830975614442e-07
30.0838820488675 8.85987654119848e-07
30.2680151275748 1.88626007281604e-06
30.4521482062822 3.8197195898093e-06
30.6362812849895 7.35728196150581e-06
30.8204143636969 1.34790513225517e-05
31.0045474424042 2.34886070137587e-05
31.1886805211115 3.89324025292335e-05
31.3728135998189 6.13791904982723e-05
31.5569466785262 9.20422265962974e-05
31.7410797572336 0.000131283178887154
31.9252128359409 0.00017810949015373
32.1093459146482 0.000229837582535274
32.2934789933556 0.00028210516517258
32.4776120720629 0.000329349523188208
32.6617451507703 0.00036572870520835
32.8458782294776 0.000386293202599808
33.0300113081849 0.000388088784531606
33.2141443868923 0.000370852427738526
33.3982774655996 0.000337075485686248
33.582410544307 0.000291413199925461
33.7665436230143 0.000239633360929091
33.9506767017216 0.000187430967208539
34.134809780429 0.000139441299667084
34.3189428591363 9.86728122123617e-05
34.5030759378437 6.64139939359927e-05
34.687209016551 4.2518476889975e-05
34.8713420952583 2.58911778232475e-05
35.0554751739657 1.49962241966356e-05
35.239608252673 8.26167392281531e-06
35.4237413313804 4.3292252582205e-06
};
\addlegendentry{20 blocks}
\addplot [thick, red]
table {%
-1.93233876049392 7.24781674921092e-05
-1.73171224028796 0.000130209156050378
-1.53108572008199 0.000227815409875372
-1.33045919987602 0.000388247094968458
-1.12983267967005 0.00064461223419847
-0.929206159464079 0.0010428979210586
-0.72857963925811 0.00164449487198188
-0.527953119052141 0.00252797586846531
-0.327326598846172 0.00378942970396332
-0.126700078640203 0.00554058799422855
0.0739264415657666 0.00790406111691627
0.274552961771736 0.0110052659481479
0.475179481977704 0.0149610917412075
0.675806002183674 0.0198659696962349
0.876432522389643 0.0257766874173502
1.07705904259561 0.0326978766863452
1.27768556280158 0.0405704414266167
1.47831208300755 0.0492651498239601
1.67893860321352 0.0585831296986502
1.87956512341949 0.0682641203180029
2.08019164362546 0.0780021916811429
2.28081816383143 0.0874674631227494
2.4814446840374 0.0963313763344988
2.68207120424336 0.104292500939184
2.88269772444933 0.111099778682702
3.0833242446553 0.116570536237527
3.28395076486127 0.120601405651018
3.48457728506724 0.123171311481928
3.68520380527321 0.124336726820444
3.88583032547918 0.124220308061503
4.08645684568515 0.122994685440132
4.28708336589112 0.120863564858848
4.48770988609709 0.118042383966795
4.68833640630306 0.114740588862598
4.88896292650903 0.111147201591264
5.08958944671499 0.107420789529359
5.29021596692096 0.103684295015533
5.49084248712693 0.10002451895635
5.6914690073329 0.0964954650991883
5.89209552753887 0.0931243276501408
6.09272204774484 0.0899187085224927
6.29334856795081 0.0868737085335813
6.49397508815678 0.0839778273156727
6.69460160836275 0.0812170587968597
6.89522812856872 0.0785770766409203
7.09585464877469 0.0760438500836238
7.29648116898065 0.0736033174461241
7.49710768918662 0.0712408200273659
7.69773420939259 0.0689408702554713
7.89836072959856 0.0666875576317784
8.09898724980453 0.0644655813577893
8.2996137700105 0.0622616399103343
8.50024029021647 0.0600657775592362
8.70086681042244 0.0578723101520803
8.90149333062841 0.055680100765055
9.10211985083438 0.0534921666359732
9.30274637104034 0.0513147966598945
9.50337289124631 0.0491564815277217
9.70399941145228 0.047026975147077
9.90462593165825 0.0449367210919451
10.1052524518642 0.0428967254238487
10.3058789720702 0.0409187864162932
10.5065054922762 0.0390158515635284
10.7071320124821 0.0372021999938989
10.9077585326881 0.0354931629046651
11.1083850528941 0.0339041946057046
11.3090115731 0.032449272160653
11.509638093306 0.0311387971148484
11.710264613512 0.0299773532970709
11.9108911337179 0.0289617933591639
12.1115176539239 0.0280801454857588
12.3121441741299 0.027311732257232
12.5127706943359 0.026628685730076
12.7133972145418 0.0259987659224184
12.9140237347478 0.0253891061580521
13.1146502549538 0.0247702874874346
13.3152767751597 0.0241200429577197
13.5159032953657 0.0234259390678654
13.7165298155717 0.0226865668473328
13.9171563357776 0.0219110544217403
14.1177828559836 0.0211170211585329
14.3184093761896 0.0203273626891688
14.5190358963955 0.019566433973154
14.7196624166015 0.0188562583589078
14.9202889368075 0.0182133369218337
15.1209154570134 0.0176464890193979
15.3215419772194 0.0171559586685789
15.5221684974254 0.0167338104475161
15.7227950176314 0.0163654463253887
15.9234215378373 0.0160319258884703
16.1240480580433 0.0157126827540142
16.3246745782493 0.0153882071015969
16.5253010984552 0.0150423075919268
16.7259276186612 0.0146636663542794
16.9265541388672 0.0142465404698938
17.1271806590731 0.0137906174840244
17.3278071792791 0.0133001723347042
17.5284336994851 0.0127827721352207
17.729060219691 0.0122478154692797
17.929686739897 0.0117051699786402
18.130313260103 0.0111640973451991
18.330939780309 0.0106325523984658
18.5315663005149 0.0101168429134304
18.7321928207209 0.00962156523039078
18.9328193409269 0.00914970311887031
19.1334458611328 0.00870279261969766
19.3340723813388 0.00828109896716308
19.5346989015448 0.00788380033415931
19.7353254217507 0.00750920537801567
19.9359519419567 0.00715503476864933
20.1365784621627 0.00681877154758443
20.3372049823686 0.00649804383778018
20.5378315025746 0.0061909652662915
20.7384580227806 0.00589634179760509
20.9390845429866 0.00561366925139038
21.1397110631925 0.00534289295394934
21.3403375833985 0.00508396779350815
21.5409641036045 0.00483632376871477
21.7415906238104 0.00459838749914045
21.9422171440164 0.00436731735540873
22.1428436642224 0.00413907213736132
22.3434701844283 0.00390885662816354
22.5440967046343 0.00367188995266594
22.7447232248403 0.00342435020682014
22.9453497450462 0.00316428764190214
23.1459762652522 0.00289228787056877
23.3466027854582 0.00261171175927429
23.5472293056642 0.00232842977178309
23.7478558258701 0.00205008224572497
23.9484823460761 0.00178500377750159
24.1491088662821 0.00154102237444228
24.349735386488 0.00132436538868782
24.550361906694 0.00113887207455925
24.7509884269 0.000985638553033733
24.9516149471059 0.00086312610278605
25.1522414673119 0.000767671760807231
25.3528679875179 0.000694271059924168
25.5534945077238 0.000637467973999401
25.7541210279298 0.000592188840788611
25.9547475481358 0.000554389079351985
26.1553740683418 0.000521432700792854
26.3560005885477 0.000492182083351611
26.5566271087537 0.000466827687985704
26.7572536289597 0.000446525947060828
26.9578801491656 0.000432934083375643
27.1585066693716 0.000427732685053873
27.3591331895776 0.000432213361653481
27.5597597097835 0.000446984888735546
27.7603862299895 0.000471823039953316
27.9610127501955 0.000505662582259617
28.1616392704014 0.000546708969872732
28.3622657906074 0.000592634294393979
28.5628923108134 0.000640817099894715
28.7635188310194 0.000688587337591481
28.9641453512253 0.00073344406706829
29.1647718714313 0.000773222852788738
29.3653983916373 0.000806201088945993
29.5660249118432 0.000831141896910463
29.7666514320492 0.000847289507811461
29.9672779522552 0.000854338919894645
30.1679044724611 0.000852407063368206
30.3685309926671 0.000842028937075114
30.5691575128731 0.000824189260107841
30.769784033079 0.0008003802992127
30.970410553285 0.00077265521598825
31.171037073491 0.000743631086239875
31.3716635936969 0.000716393752007072
31.5722901139029 0.000694271643852779
31.7729166341089 0.000680476156912158
31.9735431543149 0.000677645087222052
32.1741696745208 0.00068736229030118
32.3747961947268 0.0007097497806537
32.5754227149328 0.00074322956847521
32.7760492351387 0.000784528939242305
32.9766757553447 0.000828958697251055
33.1773022755507 0.00087093903692321
33.3779287957566 0.000904695325275966
33.5785553159626 0.000925009000167734
33.7791818361686 0.000927896046678558
33.9798083563745 0.000911099963402311
34.1804348765805 0.000874323809037675
34.3810613967865 0.000819177320228994
34.5816879169925 0.000748867924721049
34.7823144371984 0.000667707045549237
34.9829409574044 0.000580527259294538
35.1835674776104 0.000492108733787423
35.3841939978163 0.000406697326803029
35.5848205180223 0.000327668089478092
35.7854470382283 0.000257354705094388
35.9860735584342 0.00019703508036121
36.1867000786402 0.000147041173899101
36.3873265988462 0.000106949558671224
36.5879531190521 7.58077892661936e-05
36.7885796392581 5.23580429441343e-05
36.9892061594641 3.52304643333271e-05
37.18983267967 2.30909328743529e-05
37.390459199876 1.47390426759966e-05
37.591085720082 9.16038766769996e-06
37.791712240288 5.5422311267207e-06
37.9923387604939 3.2635482542949e-06
};
\addlegendentry{21 blocks}
\addplot [thick, cyan]
table {%
-3.44365546787303 0.000142162195072464
-3.25688506116074 0.000194192450716511
-3.07011465444845 0.000262893039381047
-2.88334424773616 0.000352728371060073
-2.69657384102387 0.000469065240230135
-2.50980343431157 0.000618266445758175
-2.32303302759928 0.000807768256830078
-2.13626262088699 0.00104613288209118
-1.9494922141747 0.00134306625512822
-1.76272180746241 0.0017093911089092
-1.57595140075012 0.00215696563935764
-1.38918099403782 0.00269853919724731
-1.20241058732553 0.00334753849975513
-1.01564018061324 0.00411778085753803
-0.828869773900948 0.00502311482843352
-0.642099367188657 0.00607699339893377
-0.455328960476365 0.00729199002391173
-0.268558553764073 0.00867927329319777
-0.0817881470517814 0.0102480612312478
0.104982259660511 0.0120050808129574
0.291752666372802 0.0139540617210126
0.478523073085094 0.0160952952359854
0.665293479797386 0.0184252890769382
0.852063886509677 0.0209365467593502
1.03883429322197 0.0236174955321972
1.22560469993426 0.0264525803061864
1.41237510664655 0.0294225324923405
1.59914551335884 0.032504812816545
1.78591592007114 0.0356742165925427
1.97268632678343 0.0389036193553801
2.15945673349572 0.0421648309528034
2.34622714020801 0.0454295179123093
2.5329975469203 0.0486701478062623
2.7197679536326 0.051860905941105
2.90653836034489 0.0549785343256265
3.09330876705718 0.0580030456407731
3.28007917376947 0.0609182707337227
3.46684958048176 0.0637122066791484
3.65361998719405 0.066377143198886
3.84039039390635 0.0689095575753993
4.02716080061864 0.0713097814072059
4.21393120733093 0.0735814558601274
4.40070161404322 0.0757308046876259
4.58747202075551 0.0777657654840966
4.77424242746781 0.0796950287262661
4.9610128341801 0.081527040581417
5.14778324089239 0.0832690287773393
5.33455364760468 0.0849261107502849
5.52132405431697 0.0865005396998662
5.70809446102926 0.0879911371613169
5.89486486774156 0.089392950537254
6.08163527445385 0.0906971612023716
6.26840568116614 0.0918912539940493
6.45517608787843 0.0929594429934829
6.64194649459072 0.0938833324822694
6.82871690130302 0.0946427768975251
7.01548730801531 0.0952168905704023
7.2022577147276 0.0955851479950578
7.38902812143989 0.0957285091375818
7.57579852815218 0.0956305023998067
7.76256893486447 0.0952782005237681
7.94933934157677 0.0946630318245778
8.13610974828906 0.0937813801774455
8.32288015500135 0.0926349413340947
8.50965056171364 0.0912308193167924
8.69642096842593 0.0895813635770867
8.88319137513822 0.0877037639973755
9.06996178185052 0.0856194354070603
9.25673218856281 0.0833532350104465
9.4435025952751 0.0809325641846924
9.63027300198739 0.0783864100490903
9.81704340869968 0.0757443819517446
10.003813815412 0.0730357938534121
10.1905842221243 0.0702888361220148
10.3773546288366 0.0675298703461221
10.5641250355489 0.0647828694467394
10.7508954422611 0.0620690136769452
10.9376658489734 0.0594064420535855
11.1244362556857 0.0568101492187379
11.311206662398 0.0542920103124866
11.4979770691103 0.0518609115169568
11.6847474758226 0.049522961588065
11.8715178825349 0.0472817597457525
12.0582882892472 0.0451386973452948
12.2450586959595 0.0430932742457614
12.4318291026718 0.041143415092123
12.6185995093841 0.0392857752011862
12.8053699160964 0.0375160298294356
12.9921403228086 0.035829143877871
13.1789107295209 0.0342196213024016
13.3656811362332 0.0326817345823552
13.5524515429455 0.0312097346642024
13.7392219496578 0.0297980410955943
13.9259923563701 0.0284414109419717
14.1127627630824 0.0271350839131336
14.2995331697947 0.0258749002715664
14.486303576507 0.0246573878187054
14.6730739832193 0.0234798147113085
14.8598443899316 0.0223402060618332
15.0466147966439 0.0212373241036576
15.2333852033561 0.0201706139226571
15.4201556100684 0.019140119068228
15.6069260167807 0.0181463734345517
15.793696423493 0.01719027735112
15.9804668302053 0.016272966619124
16.1672372369176 0.0153956831630188
16.3540076436299 0.0145596550426153
16.5407780503422 0.0137659919177207
16.7275484570545 0.0130155999000613
16.9143188637668 0.0123091173548633
17.1010892704791 0.0116468709365836
17.2878596771914 0.0110288492458448
17.4746300839036 0.0104546902009283
17.6614004906159 0.0099236776589566
17.8481708973282 0.00943474302472107
18.0349413040405 0.00898646846885029
18.2217117107528 0.00857708977098168
18.4084821174651 0.00820449847311415
18.5952525241774 0.00786624470875376
18.7820229308897 0.00755954350660788
18.968793337602 0.00728128833553296
19.1555637443143 0.00702807600971938
19.3423341510266 0.00679624674393421
19.5291045577389 0.00658194216279682
19.7158749644511 0.00638118253510167
19.9026453711634 0.00618996260255629
20.0894157778757 0.00600436332556947
20.276186184588 0.00582067491745938
20.4629565913003 0.00563552491100239
20.6497269980126 0.00544600388713463
20.8364974047249 0.00524978102445834
21.0232678114372 0.00504520185637244
21.2100382181495 0.00483136152895714
21.3968086248618 0.00460814834326357
21.5835790315741 0.00437625428675157
21.7703494382864 0.00413715141639059
21.9571198449987 0.00389303513959975
22.1438902517109 0.0036467374454618
22.3306606584232 0.00340161479422699
22.5174310651355 0.00316141655283273
22.7042014718478 0.00293014050250915
22.8909718785601 0.00271188203973392
23.0777422852724 0.00251068330196873
23.2645126919847 0.00233038768190036
23.451283098697 0.00217450418809457
23.6380535054093 0.00204608501873065
23.8248239121216 0.00194761868352407
24.0115943188339 0.00188094015591524
24.1983647255462 0.00184715894113047
24.3851351322584 0.0018466056342863
24.5719055389707 0.00187879749337824
24.758675945683 0.00194242369552932
24.9454463523953 0.00203535117708544
25.1322167591076 0.00215465215599179
25.3189871658199 0.0022966544752131
25.5057575725322 0.00245701568445869
25.6925279792445 0.00263082122539325
25.8792983859568 0.00281270618192917
26.0660687926691 0.00299699883516777
26.2528391993814 0.00317788280824473
26.4396096060937 0.00334957303105791
26.6263800128059 0.00350649926090056
26.8131504195182 0.00364348963689882
26.9999208262305 0.0037559458895258
27.1866912329428 0.00384000150738596
27.3734616396551 0.00389265447049629
27.5602320463674 0.00391186712080832
27.7470024530797 0.00389662731904862
27.933772859792 0.00384696713017469
28.1205432665043 0.00376393773095085
28.3073136732166 0.00364954184618325
28.4940840799289 0.00350662757981817
28.6808544866412 0.0033387498014921
28.8676248933534 0.00315000709134214
29.0543953000657 0.00294486349270269
29.241165706778 0.00272796488755351
29.4279361134903 0.00250395967093008
29.6147065202026 0.00227733259920935
29.8014769269149 0.00205225932097223
29.9882473336272 0.00183248730959379
30.1750177403395 0.00162124687277067
30.3617881470518 0.00142119379403734
30.5485585537641 0.00123438313466694
30.7353289604764 0.0010622719371818
30.9220993671887 0.00090574713486415
31.1088697739009 0.000765173954226719
31.2956401806132 0.000640459524990447
31.4824105873255 0.000531126269795921
31.6691809940378 0.000436389884807553
31.8559514007501 0.000355237268936477
32.0427218074624 0.000286500525530653
32.2294922141747 0.000228924053731142
32.416262620887 0.000181222679734329
32.6030330275993 0.000142129675264278
32.7898034343116 0.000110434312556104
32.9765738410239 8.50092718064024e-05
33.1633442477362 6.48287269004121e-05
33.3501146544484 4.89782838039745e-05
33.5368850611607 3.6658142727797e-05
33.723655467873 2.71809195507774e-05
};
\addlegendentry{22 blocks}
\end{axis}

\end{tikzpicture}


==> figures/ls100-ctc-testclean.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Average number of layers,
		ylabel=\% WER ($\downarrow$),
		xtick={0,2,...,100},
            ytick={11.5,12.0,12.5,...,14.0},
    	xmin=17.5,
            xmax=36.5,
            ymin=11.3,
            ymax=13.6,
            ylabel shift = -3pt,
            xlabel shift = -3.5pt,
            label style={font=\footnotesize},
            ylabel style={font=\scriptsize},
            ticklabel style={font=\footnotesize},
            yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
            width=\linewidth,
            height=0.435\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=3,
            legend style={at={(1,1.02)},anchor=south east,nodes={scale=0.66, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(18.0, 13.1)
(20.0, 13.1)
(27.0, 12.5)
(36.0, 11.7)
	};
        \addlegendentry{Transformer};


\addplot[color=cyan, mark=x, solid, mark options={scale=1, solid, fill=cyan}] coordinates {
(36, 11.9)
(35, 11.9)
(34, 11.9)
(33, 12.0)
(32, 12.0)
(31, 12.1)
(30, 12.2)
(29, 12.3)
(28, 12.5)
(27, 12.5)
(26, 12.8)
(25, 13.0)
(24, 13.3)
(23, 13.7)
(22, 14.1)
(21, 14.6)
(20, 15.2)
(19, 15.6)
(18, 16.5)
};
        \addlegendentry{LayerDrop};


	\addplot[color=green!60!black, solid, mark=*, mark options={scale=0.7, solid}] coordinates {
(30.6, 11.7)
(23.8, 12.1)
(22.1, 12.2)
(20.5, 12.8)
(20.2, 12.6)
(19.6, 12.8)
(18.9, 13.0)
(18.1, 13.5)
	};
        \addlegendentry{I3D-LocalGP};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(32.0, 11.5)
(25.0, 11.8)
(21.8, 12.2)
(20.5, 12.3)
(20.0, 12.6)
(19.4, 13.2)
	};
        \addlegendentry{I3D-GlobalGP};


        \addplot[color=violet, mark=square, dashed, mark options={scale=0.8, solid}] coordinates {
(34.4, 11.4)
(33.5, 11.4)
(32.0, 11.5)
(31.3, 11.6)
(30.4, 11.6)
(30.0, 11.6)
	};
        \addlegendentry{I3D-GlobalGP ($\beta$ varies)};

        \addplot[color=violet, mark=square, dashed, mark options={scale=0.8, solid}] coordinates {
(28.1, 11.6)
(27.8, 11.6)
(26.8, 11.7)
(25.6, 11.7)
(25.0, 11.8)
(24.1, 12.0)

	};

        \addplot[color=violet, mark=square, dashed, mark options={scale=0.8, solid}] coordinates {
(24.0, 11.9)
(23.0, 12.0)
(22.4, 12.1)
(21.8, 12.2)
(21.2, 12.4)
	};

	\end{axis}
\end{tikzpicture}


==> figures/ls100-ctc-testother.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Average number of layers,
		ylabel=\% WER ($\downarrow$),
		xtick={0,2,...,100},
            ytick={0.0,1.0,...,100.0},
    	xmin=17.5,
            xmax=36.5,
            ymin=26,
            ymax=30,
            ylabel shift = -3pt,
            xlabel shift = -3.5pt,
            label style={font=\footnotesize},
            ylabel style={font=\scriptsize},
            ticklabel style={font=\footnotesize},
            yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
            width=\linewidth,
            height=0.435\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.65, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(18.0, 28.7)
(20.0, 28.3)
(27.0, 27.9)
(36.0, 26.7)
	};


\addplot[color=cyan, mark=x, solid, mark options={scale=1, solid, fill=cyan}] coordinates {
(36, 26.8)
(35, 26.9)
(34, 27.0)
(33, 27.0)
(32, 27.2)
(31, 27.4)
(30, 27.5)
(29, 27.8)
(28, 28.2)
(27, 28.6)
(26, 29.1)
(25, 29.5)
(24, 29.9)
(23, 30.2)
(22, 31.0)
(21, 31.7)
(20, 32.6)
(19, 33.6)
(18, 34.3)
};

	\addplot[color=green!60!black, solid, mark=*, mark options={scale=0.7, solid}] coordinates {
(30.6, 26.2)
(23.9, 27.4)
(22.3, 27.8)
(20.9, 28.8)
(20.5, 28.6)
(20.0, 29.1)
(19.2, 29.9)
(18.4, 30.9)
	};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(32.2, 26.3)
(24.9, 27.4)
(22.1, 27.8)
(20.6, 28.1)
(20.1, 28.6)
(19.5, 31.6)
	};

        \addplot[color=violet, mark=square, dashed, mark options={scale=0.8, solid}] coordinates {
(34.5, 26.1)
(33.6, 26.2)
(32.2, 26.3)
(31.4, 26.3)
(30.5, 26.5)
(30.0, 26.6)
	};

        \addplot[color=violet, mark=square, dashed, mark options={scale=0.8, solid}] coordinates {
(28.3, 26.3)
(27.8, 26.4)
(27.1, 26.5)
(25.8, 26.9)
(24.9, 27.4)
(24.2, 27.8)
	};

        \addplot[color=violet, mark=square, dashed, mark options={scale=0.8, solid}] coordinates {
(24.0, 27.3)
(23.1, 27.4)
(22.5, 27.7)
(22.1, 27.8)
(21.1, 28.9)
	};

	\end{axis}
\end{tikzpicture}


==> figures/ls100-interctc-testclean.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Average number of layers,
		ylabel=\% WER ($\downarrow$),
		xtick={0,2,...,100},
    	xmin=17.5,
            xmax=36.5,
            ymin=11.4,
            ymax=12.4,
            ylabel shift = -3pt,
            xlabel shift = -3pt,
            label style={font=\footnotesize},
            ylabel style={font=\scriptsize},
            ticklabel style={font=\footnotesize},
            yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
            width=\linewidth,
            height=0.35\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.6, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(18.0, 12.2)
(27.0, 11.7)
(36.0, 11.6)
	};
        \addlegendentry{Transformer};

\addplot[color=cyan, mark=x, solid, mark options={scale=1, solid, fill=cyan}] coordinates {
(36, 11.6)
(35, 11.6)
(34, 11.6)
(33, 11.6)
(32, 11.7)
(31, 11.6)
(30, 11.7)
(29, 11.7)
(28, 11.7)
(27, 11.7)
(26, 11.7)
(25, 11.7)
(24, 11.7)
(23, 12.0)
(22, 12.5)
(21, 13.1)
(20, 13.6)
(19, 14.4)
(18, 15.6)

	};
        \addlegendentry{LayerDrop};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(24.0, 11.5)
(23.3, 11.5)
(22.0, 11.6)
(21.5, 11.7)
(21.1, 11.9)
(21.0, 12.0)
(20.6, 12.1)
(20.4, 12.3)
	};
        \addlegendentry{I3D-GlobalGP};

	\end{axis}
\end{tikzpicture}


==> figures/ls100-interctc-testother.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Average number of layers,
		ylabel=\% WER ($\downarrow$),
		xtick={0,2,...,100},
    	xmin=17.5,
            xmax=36.5,
            ymin=25.6,
            ymax=27.8,
            ylabel shift = -3pt,
            xlabel shift = -3pt,
            label style={font=\footnotesize},
            ylabel style={font=\scriptsize},
            ticklabel style={font=\footnotesize},
            yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
            width=\linewidth,
            height=0.37\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.6, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(18.0, 27.6)
(27.0, 26.6)
(36.0, 26.3)
	};
        \addlegendentry{Transformer};

\addplot[color=cyan, mark=x, solid, mark options={scale=1, solid, fill=cyan}] coordinates {
(36, 26.1)
(35, 26.1)
(34, 26.1)
(33, 26.1)
(32, 26.1)
(31, 26.1)
(30, 26.2)
(29, 26.3)
(28, 26.2)
(27, 26.2)
(26, 26.2)
(25, 26.3)
(24, 26.3)
(23, 26.7)
(22, 27.6)
(21, 28.6)
(20, 30.0)
(19, 31.4)
(18, 32.7)
	};
        \addlegendentry{LayerDrop};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(24.1, 25.9)
(23.2, 25.7)
(22.1, 26.2)
(21.5, 26.3)
(21.2, 26.6)
(20.9, 26.8)
(20.6, 26.8)
(20.4, 27.2)
	};
        \addlegendentry{I3D-GlobalGP};

	\end{axis}
\end{tikzpicture}


==> figures/tedlium2-ctc.tex <==
\begin{figure}[t]
\centering
\resizebox {0.99\linewidth} {!} {
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Average number of layers,
		ylabel=\% WER ($\downarrow$),
		xtick={0,2,...,100},
    	xmin=17.5,
            xmax=36.5,
            ymin=10,
            ymax=13.5,
            ylabel shift = -3pt,
            xlabel shift = -3pt,
            label style={font=\scriptsize},
            ticklabel style={font=\footnotesize},
            width=\linewidth,
            height=0.33\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=-1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.58, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(18.0, 12.7)
(27.0, 11.4)
(36.0, 10.9)
	};
        \addlegendentry{Transformer};
        
	\addplot[color=green!60!black, solid, mark=*, mark options={scale=0.7, solid}] coordinates {
(29.4, 10.6)
(24.3, 11.3)
(22.0, 11.4)
(21.5, 11.8)
(21.0, 12.0)
(20.2, 12.2)
	};
        \addlegendentry{I3D-LocalGP};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(32.9, 10.5)
(29.3, 10.6)
(25.3, 10.8)
(24.2, 11.2)
(22.9, 11.2)
(21.4, 12.4)
	};
        \addlegendentry{I3D-GlobalGP};

	\end{axis}
\end{tikzpicture}
} 
    \vskip -0.15in
  \caption{Word error rates (\%) of \textbf{CTC}-based models vs. average number of layers used for inference on the \textbf{Tedlium2} test set.}
  \label{fig:tedlium-ctc-test}
  \vskip -0.1in
\end{figure}

